Collective Effects in Random Sequential Adsorption of Diffusing Hard Squares

We study by Monte Carlo computer simulations random sequential adsorption (RSA) with diffusional relaxation, of lattice hard squares in two dimensions. While for RSA without diffusion the coverage approaches its maximum jamming value (large-time fractional coverage) exponentially, added diffusion allows the deposition process to proceed to the full coverage. The approach to the full coverage is consistent with the t**(-1/2) power law reminiscent of the equilibrium cluster coarsening in models with nonconserved order-parameter dynamics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS
%% Figure 1
%% It will take some time to print this out; be patient!
%% THIS FIGURE CAN BE EXECUTED AS A POSTSCRIPT "MOVIE" BY
%% THE X-windows GHOSTSCRIPT FACILITY OR OTHER PREVIEWER
gsave
/Helvetica findfont 8 scalefont setfont
30 40 moveto (FIG. 1  Wang et al) show
grestore
/L 32 def
/MCstep 1 def
/Rate 0.1 def
/Seed 1 def
/L2 L dup mul def
/Lplus L 5 add def
/MCstep { L2 mul } def
/Rate Rate 2147483647 mul cvi def
/S L2 array def
/center-write
{ L 2 idiv -2 add -4  moveto
0 setgray } def
%% procedure definitions
/neighbors  %% take center i, return 4 neighbors: ip,jp,im,jm
{ dup 1 add dup L mod 0 eq { L sub } if
  exch dup L add L2 mod
  exch dup dup 1 sub exch L mod 0 eq { L add } if
  exch L sub L2 add L2 mod
} def
/xycoordinates  %% translate single number i into x,y
{ dup
  L mod exch
  L idiv
} def
/ifempty  %% test if all four sites are empty, return bool
{ false
  4 {
    S 3 -1 roll get or
  } repeat
  not
} def
/drawpath  %% take a site i, draw a diamond path
{ xycoordinates
  newpath
  1 add moveto
  -1 -1 rlineto
   1 -1 rlineto
   1  1 rlineto
  closepath
} def
/diamond  %% need the center site i and return nothing
{ dup drawpath
  xycoordinates add 2 mod 0 eq
    { 0.8 setgray fill }
    { 0 setgray fill } ifelse
} def
/erase  %% need the center site i and return nothing
{ drawpath
  1 setgray fill
} def
/Monte-Carlo
{%% start Monte Carlo loop need number od steps
Seed srand
%% initialize arry S, all sites empty
0 1 L2 1 sub { S exch false put } for
MCstep {
  rand L2 mod dup
  neighbors
  rand Rate le {  %deposit
    ifempty
    exch dup S exch get not 3 -1 roll
    and {
      dup diamond
      S exch true put
    }{ %else
      pop
    } ifelse
  }{ %diffuse
    5 -1 roll dup
    S exch get {
      dup S exch false put
      rand 4 mod 2 add -1 roll
      dup
      neighbors
      ifempty {
        dup S exch true put
        exch erase
        diamond
      }{ %else
	pop
	S exch true put
      } ifelse
      clear
    }{ %else
      clear
    } ifelse
  } ifelse
} repeat
} def
%% procedure definitions end
/Helvetica findfont 2 scalefont setfont
256 L idiv dup scale
4 16 Lplus add translate
center-write (T=10) show
10 Monte-Carlo
Lplus 0 translate
center-write (T=20) show
20 Monte-Carlo
Lplus neg dup 3 sub translate
center-write (T=30) show
30 Monte-Carlo
Lplus 0 translate
center-write (T=100) show
100 Monte-Carlo
showpage
%%End

%!PostScript
%% Figure 2
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
144 -2362 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
3 setlinewidth
622 420 m
622 430 l
678 420 m
678 430 l
717 420 m
717 430 l
748 420 m
748 430 l
773 420 m
773 430 l
794 420 m
794 430 l
812 420 m
812 430 l
829 420 m
829 430 l
938 420 m
938 430 l
994 420 m
994 430 l
1033 420 m
1033 430 l
1064 420 m
1064 430 l
1089 420 m
1089 430 l
1110 420 m
1110 430 l
1128 420 m
1128 430 l
1144 420 m
1144 430 l
1254 420 m
1254 430 l
1309 420 m
1309 430 l
1349 420 m
1349 430 l
1379 420 m
1379 430 l
1404 420 m
1404 430 l
1425 420 m
1425 430 l
1444 420 m
1444 430 l
1460 420 m
1460 430 l
1569 420 m
1569 430 l
1625 420 m
1625 430 l
1664 420 m
1664 430 l
1695 420 m
1695 430 l
1720 420 m
1720 430 l
1741 420 m
1741 430 l
1759 420 m
1759 430 l
1775 420 m
1775 430 l
1885 420 m
1885 430 l
1940 420 m
1940 430 l
1980 420 m
1980 430 l
2010 420 m
2010 430 l
2035 420 m
2035 430 l
2056 420 m
2056 430 l
2075 420 m
2075 430 l
2091 420 m
2091 430 l
2200 420 m
2200 430 l
2256 420 m
2256 430 l
2295 420 m
2295 430 l
2326 420 m
2326 430 l
2351 420 m
2351 430 l
2372 420 m
2372 430 l
2390 420 m
2390 430 l
2406 420 m
2406 430 l
2516 420 m
2516 430 l
2571 420 m
2571 430 l
2611 420 m
2611 430 l
2642 420 m
2642 430 l
622 2030 m
622 2020 l
678 2030 m
678 2020 l
717 2030 m
717 2020 l
748 2030 m
748 2020 l
773 2030 m
773 2020 l
794 2030 m
794 2020 l
812 2030 m
812 2020 l
829 2030 m
829 2020 l
938 2030 m
938 2020 l
994 2030 m
994 2020 l
1033 2030 m
1033 2020 l
1064 2030 m
1064 2020 l
1089 2030 m
1089 2020 l
1110 2030 m
1110 2020 l
1128 2030 m
1128 2020 l
1144 2030 m
1144 2020 l
1254 2030 m
1254 2020 l
1309 2030 m
1309 2020 l
1349 2030 m
1349 2020 l
1379 2030 m
1379 2020 l
1404 2030 m
1404 2020 l
1425 2030 m
1425 2020 l
1444 2030 m
1444 2020 l
1460 2030 m
1460 2020 l
1569 2030 m
1569 2020 l
1625 2030 m
1625 2020 l
1664 2030 m
1664 2020 l
1695 2030 m
1695 2020 l
1720 2030 m
1720 2020 l
1741 2030 m
1741 2020 l
1759 2030 m
1759 2020 l
1775 2030 m
1775 2020 l
1885 2030 m
1885 2020 l
1940 2030 m
1940 2020 l
1980 2030 m
1980 2020 l
2010 2030 m
2010 2020 l
2035 2030 m
2035 2020 l
2056 2030 m
2056 2020 l
2075 2030 m
2075 2020 l
2091 2030 m
2091 2020 l
2200 2030 m
2200 2020 l
2256 2030 m
2256 2020 l
2295 2030 m
2295 2020 l
2326 2030 m
2326 2020 l
2351 2030 m
2351 2020 l
2372 2030 m
2372 2020 l
2390 2030 m
2390 2020 l
2406 2030 m
2406 2020 l
2516 2030 m
2516 2020 l
2571 2030 m
2571 2020 l
2611 2030 m
2611 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
843 420 m
843 440 l
1159 420 m
1159 440 l
1474 420 m
1474 440 l
1790 420 m
1790 440 l
2105 420 m
2105 440 l
2421 420 m
2421 440 l
528 2030 m
528 2010 l
843 2030 m
843 2010 l
1159 2030 m
1159 2010 l
1474 2030 m
1474 2010 l
1790 2030 m
1790 2010 l
2105 2030 m
2105 2010 l
2421 2030 m
2421 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(10-2) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
843 370 m
gsave
843 370 translate
0 rotate
0 -20  m
(10-1) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1159 370 m
gsave
1159 370 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1474 370 m
gsave
1474 370 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1790 370 m
gsave
1790 370 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2105 370 m
gsave
2105 370 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2421 370 m
gsave
2421 370 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
72 scalefont
 setfont
1585 242 m
gsave
1585 242 translate
0 rotate
0 0  m
(t = rT) CS
(t = rT) show
grestore
528 581 m
538 581 l
528 676 m
538 676 l
528 743 m
538 743 l
528 795 m
538 795 l
528 837 m
538 837 l
528 873 m
538 873 l
528 904 m
538 904 l
528 932 m
538 932 l
528 1118 m
538 1118 l
528 1212 m
538 1212 l
528 1279 m
538 1279 l
528 1331 m
538 1331 l
528 1374 m
538 1374 l
528 1410 m
538 1410 l
528 1441 m
538 1441 l
528 1468 m
538 1468 l
528 1654 m
538 1654 l
528 1749 m
538 1749 l
528 1816 m
538 1816 l
528 1868 m
538 1868 l
528 1910 m
538 1910 l
528 1946 m
538 1946 l
528 1977 m
538 1977 l
528 2005 m
538 2005 l
2642 581 m
2632 581 l
2642 676 m
2632 676 l
2642 743 m
2632 743 l
2642 795 m
2632 795 l
2642 837 m
2632 837 l
2642 873 m
2632 873 l
2642 904 m
2632 904 l
2642 932 m
2632 932 l
2642 1118 m
2632 1118 l
2642 1212 m
2632 1212 l
2642 1279 m
2632 1279 l
2642 1331 m
2632 1331 l
2642 1374 m
2632 1374 l
2642 1410 m
2632 1410 l
2642 1441 m
2632 1441 l
2642 1468 m
2632 1468 l
2642 1654 m
2632 1654 l
2642 1749 m
2632 1749 l
2642 1816 m
2632 1816 l
2642 1868 m
2632 1868 l
2642 1910 m
2632 1910 l
2642 1946 m
2632 1946 l
2642 1977 m
2632 1977 l
2642 2005 m
2632 2005 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2030 m
2622 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
72 scalefont
 setfont
324 1225 m
gsave
324 1225 translate
90 rotate
0 0  m
(1 - q) CS
(1 - ) show
/Symbol findfont
72 scalefont
 setfont
(q) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
528 2025 m
622 2020 l
678 2016 l
717 2012 l
748 2008 l
773 2004 l
794 2000 l
812 1996 l
829 1992 l
843 1989 l
856 1985 l
868 1982 l
879 1979 l
889 1975 l
899 1972 l
907 1969 l
916 1966 l
924 1963 l
931 1960 l
938 1957 l
945 1954 l
951 1951 l
957 1949 l
963 1946 l
969 1943 l
974 1941 l
979 1938 l
984 1936 l
989 1933 l
994 1931 l
998 1928 l
1002 1926 l
1007 1924 l
1011 1921 l
1015 1919 l
1019 1917 l
1022 1915 l
1026 1913 l
1030 1910 l
1033 1908 l
1036 1906 l
1040 1904 l
1043 1902 l
1046 1900 l
1049 1898 l
1052 1896 l
1055 1894 l
1058 1892 l
1061 1890 l
1064 1888 l
1066 1886 l
1069 1885 l
1072 1883 l
1074 1881 l
1077 1879 l
1079 1877 l
1082 1875 l
1084 1874 l
1086 1872 l
1089 1870 l
1091 1868 l
1093 1867 l
1095 1865 l
1097 1863 l
1100 1862 l
1102 1860 l
1104 1858 l
1106 1857 l
1108 1855 l
1110 1853 l
1112 1852 l
1114 1850 l
1116 1849 l
1117 1847 l
1119 1845 l
1121 1844 l
1123 1842 l
1125 1841 l
1126 1839 l
1128 1838 l
1130 1836 l
1131 1835 l
1133 1833 l
1135 1831 l
1136 1830 l
1138 1828 l
1140 1827 l
1141 1825 l
1143 1824 l
1144 1823 l
1146 1821 l
1147 1820 l
1149 1818 l
1150 1817 l
1152 1815 l
1153 1814 l
1154 1812 l
1156 1811 l
1157 1809 l
1159 1808 l
1160 1807 l
1161 1805 l
1163 1804 l
1164 1802 l
1165 1801 l
1167 1799 l
1168 1798 l
1169 1797 l
1170 1795 l
1172 1794 l
1173 1792 l
1174 1791 l
1175 1790 l
1177 1788 l
1178 1787 l
1179 1786 l
1180 1784 l
1181 1783 l
1182 1781 l
1184 1780 l
1185 1779 l
1186 1777 l
1187 1776 l
1188 1775 l
1189 1773 l
1190 1772 l
1191 1770 l
1192 1769 l
1194 1768 l
1195 1766 l
1196 1765 l
1197 1764 l
1198 1762 l
1199 1761 l
1200 1760 l
1201 1758 l
1202 1757 l
1203 1756 l
1204 1754 l
1205 1753 l
1206 1751 l
1207 1750 l
1208 1749 l
1209 1747 l
1210 1746 l
1211 1745 l
1211 1743 l
1212 1742 l
1213 1741 l
1214 1739 l
1215 1738 l
1216 1737 l
1217 1735 l
1218 1734 l
1219 1733 l
1220 1731 l
1220 1730 l
1221 1729 l
1222 1727 l
1223 1726 l
1224 1725 l
1225 1723 l
1226 1722 l
1226 1721 l
1227 1719 l
1228 1718 l
1229 1717 l
1230 1715 l
1231 1714 l
1231 1713 l
1232 1711 l
1233 1710 l
1234 1709 l
1235 1707 l
1235 1706 l
1236 1705 l
1237 1703 l
1238 1702 l
1238 1701 l
1239 1700 l
1240 1698 l
1241 1697 l
1241 1696 l
1242 1694 l
1243 1693 l
1244 1692 l
1244 1690 l
1245 1689 l
1246 1688 l
1247 1686 l
1247 1685 l
1248 1684 l
1249 1682 l
1249 1681 l
1250 1680 l
1251 1678 l
1252 1677 l
1252 1676 l
1253 1674 l
1254 1673 l
1254 1672 l
1255 1670 l
1256 1669 l
1256 1668 l
1257 1666 l
1258 1665 l
1258 1664 l
1259 1662 l
1260 1661 l
1260 1660 l
1261 1659 l
1262 1657 l
1262 1656 l
1263 1655 l
1264 1653 l
1264 1652 l
1265 1651 l
1265 1649 l
1266 1648 l
1267 1647 l
1267 1645 l
1268 1644 l
1269 1643 l
1269 1642 l
1270 1640 l
1270 1639 l
1271 1638 l
1272 1636 l
1272 1635 l
1273 1634 l
1273 1632 l
1274 1631 l
1275 1630 l
1275 1629 l
1276 1627 l
1276 1626 l
1277 1625 l
1277 1623 l
1278 1622 l
1279 1621 l
1279 1619 l
1280 1618 l
1280 1617 l
1281 1616 l
1281 1614 l
1282 1613 l
1283 1612 l
1283 1610 l
1284 1609 l
1284 1608 l
1285 1607 l
1285 1605 l
1286 1604 l
1286 1603 l
1287 1601 l
1287 1600 l
1288 1599 l
1289 1598 l
1289 1596 l
1290 1595 l
1290 1594 l
1291 1593 l
1291 1591 l
1292 1590 l
1292 1589 l
1293 1588 l
1293 1586 l
1294 1585 l
1294 1584 l
1295 1583 l
1295 1581 l
1296 1580 l
1296 1579 l
1297 1578 l
1297 1576 l
1298 1575 l
1298 1574 l
1299 1573 l
1299 1571 l
1300 1570 l
1300 1569 l
1301 1568 l
1301 1566 l
1302 1565 l
1302 1564 l
1303 1563 l
1303 1561 l
1304 1560 l
1304 1559 l
1305 1558 l
1305 1557 l
1306 1555 l
1306 1554 l
1306 1553 l
1307 1552 l
1307 1551 l
1308 1549 l
1308 1548 l
1309 1547 l
1309 1546 l
1309 1545 l
1310 1544 l
1310 1543 l
1311 1541 l
1312 1539 l
1312 1538 l
1313 1536 l
1314 1534 l
1314 1532 l
1315 1531 l
1315 1529 l
1316 1527 l
1317 1526 l
1317 1524 l
1318 1522 l
1319 1521 l
1319 1519 l
1320 1517 l
1321 1515 l
1321 1514 l
1322 1512 l
1322 1510 l
1323 1509 l
1324 1507 l
1324 1505 l
1325 1503 l
1326 1502 l
1326 1500 l
1327 1498 l
1327 1496 l
1328 1495 l
1329 1493 l
1329 1491 l
1330 1489 l
1331 1488 l
1331 1486 l
1332 1484 l
1333 1482 l
1333 1481 l
1334 1479 l
1334 1477 l
1335 1475 l
1336 1474 l
1336 1472 l
1337 1470 l
1338 1468 l
1338 1467 l
1339 1465 l
1339 1463 l
1340 1461 l
1341 1460 l
1341 1458 l
1342 1456 l
1343 1454 l
1343 1453 l
1344 1451 l
1345 1449 l
1345 1447 l
1346 1446 l
1346 1444 l
1347 1442 l
1348 1440 l
1348 1439 l
1349 1437 l
1350 1435 l
1350 1433 l
1351 1432 l
1351 1430 l
1352 1428 l
1353 1426 l
1353 1425 l
1354 1423 l
1355 1421 l
1355 1419 l
1356 1418 l
1357 1416 l
1357 1414 l
1358 1413 l
1358 1411 l
1359 1409 l
1360 1407 l
1360 1406 l
1361 1404 l
1362 1402 l
1362 1401 l
1363 1399 l
1363 1397 l
1364 1396 l
1365 1394 l
1365 1392 l
1366 1391 l
1367 1389 l
1367 1387 l
1368 1386 l
1368 1384 l
1369 1382 l
1370 1381 l
1370 1379 l
1371 1377 l
1372 1376 l
1372 1374 l
1373 1372 l
1374 1371 l
1374 1369 l
1375 1368 l
1375 1366 l
1376 1364 l
1377 1363 l
1377 1361 l
1378 1360 l
1379 1358 l
1379 1356 l
1380 1355 l
1380 1353 l
1381 1352 l
1382 1350 l
1382 1349 l
1383 1347 l
1384 1345 l
1384 1344 l
1385 1342 l
1386 1341 l
1386 1339 l
1387 1338 l
1387 1336 l
1388 1335 l
1389 1333 l
1389 1332 l
1390 1330 l
1391 1329 l
1391 1327 l
1392 1326 l
1392 1325 l
1393 1323 l
1394 1322 l
1394 1320 l
1395 1319 l
1396 1317 l
1396 1316 l
1397 1315 l
1398 1313 l
1398 1312 l
1399 1310 l
1399 1309 l
1400 1308 l
1401 1306 l
1401 1305 l
1402 1304 l
1403 1302 l
1403 1301 l
1404 1299 l
1404 1298 l
1405 1297 l
1406 1296 l
1406 1294 l
1407 1293 l
1408 1292 l
1408 1290 l
1409 1289 l
1410 1288 l
1410 1287 l
1411 1285 l
1411 1284 l
1412 1283 l
1413 1282 l
1413 1280 l
1414 1279 l
1415 1278 l
1415 1277 l
1416 1275 l
1416 1274 l
1417 1273 l
1418 1272 l
1418 1271 l
1419 1270 l
1420 1268 l
1420 1267 l
1421 1266 l
1422 1265 l
1422 1264 l
1423 1263 l
1423 1262 l
1424 1260 l
1425 1259 l
1425 1258 l
1426 1257 l
1427 1256 l
1427 1255 l
1428 1254 l
1428 1253 l
1429 1252 l
1430 1250 l
1430 1249 l
1431 1248 l
1432 1247 l
1432 1246 l
1433 1245 l
1434 1244 l
1434 1243 l
1435 1242 l
1435 1241 l
1436 1240 l
1437 1239 l
1437 1238 l
1438 1237 l
1439 1236 l
1439 1235 l
1440 1234 l
1440 1233 l
1441 1232 l
1442 1231 l
1442 1230 l
1443 1229 l
1444 1228 l
1444 1227 l
1445 1226 l
1445 1225 l
1446 1224 l
1447 1224 l
1447 1223 l
1448 1222 l
1449 1221 l
1449 1220 l
1450 1219 l
1451 1218 l
1451 1217 l
1452 1216 l
1452 1215 l
1453 1214 l
1454 1213 l
1454 1213 l
1455 1212 l
1456 1211 l
1456 1210 l
1457 1209 l
1457 1208 l
1458 1207 l
1459 1206 l
1459 1206 l
1460 1205 l
1461 1204 l
1461 1203 l
1462 1202 l
1463 1201 l
1463 1200 l
1464 1200 l
1464 1199 l
1465 1198 l
1466 1197 l
1466 1196 l
1467 1196 l
1468 1195 l
1468 1194 l
1469 1193 l
1469 1192 l
1470 1191 l
1471 1191 l
1471 1190 l
1472 1189 l
1473 1188 l
1473 1187 l
1474 1187 l
1475 1186 l
1475 1185 l
1476 1184 l
1476 1183 l
1477 1183 l
1478 1182 l
1478 1181 l
1479 1180 l
1480 1179 l
1480 1179 l
1481 1178 l
1481 1177 l
1482 1176 l
1483 1176 l
1483 1175 l
1484 1174 l
1485 1173 l
1485 1173 l
1486 1172 l
1487 1171 l
1487 1170 l
1488 1170 l
1488 1169 l
1489 1168 l
1490 1167 l
1490 1167 l
1491 1166 l
1492 1165 l
1492 1164 l
1493 1164 l
1493 1163 l
1494 1162 l
1495 1161 l
1495 1161 l
1496 1160 l
1497 1159 l
1497 1158 l
1498 1158 l
1499 1157 l
1499 1156 l
1500 1155 l
1500 1155 l
1501 1154 l
1502 1153 l
1502 1153 l
1503 1152 l
1504 1151 l
1504 1150 l
1505 1150 l
1505 1149 l
1506 1148 l
1507 1148 l
1507 1147 l
1508 1146 l
1509 1145 l
1509 1145 l
1510 1144 l
1511 1143 l
1511 1143 l
1512 1142 l
1512 1141 l
1513 1140 l
1514 1140 l
1514 1139 l
1515 1138 l
1516 1138 l
1516 1137 l
1517 1136 l
1517 1136 l
1518 1135 l
1519 1134 l
1519 1133 l
1520 1133 l
1521 1132 l
1521 1131 l
1522 1131 l
1522 1130 l
1523 1129 l
1524 1129 l
1524 1128 l
1525 1127 l
1526 1127 l
1526 1126 l
1527 1125 l
1528 1125 l
1528 1124 l
1529 1123 l
1529 1122 l
1530 1122 l
1531 1121 l
1531 1120 l
1532 1120 l
1533 1119 l
1533 1118 l
1534 1118 l
1534 1117 l
1535 1116 l
1536 1116 l
1536 1115 l
1537 1114 l
1538 1114 l
1538 1113 l
1539 1112 l
1540 1112 l
1540 1111 l
1541 1110 l
1541 1110 l
1542 1109 l
1543 1108 l
1543 1107 l
1544 1107 l
1545 1106 l
1545 1105 l
1546 1105 l
1546 1104 l
1547 1103 l
1548 1103 l
1548 1102 l
1549 1101 l
1550 1101 l
1550 1100 l
1551 1099 l
1552 1099 l
1552 1098 l
1553 1097 l
1553 1097 l
1554 1096 l
1555 1095 l
1555 1095 l
1556 1094 l
1557 1093 l
1557 1093 l
1558 1092 l
1558 1091 l
1559 1091 l
1560 1090 l
1560 1089 l
1561 1089 l
1562 1088 l
1562 1087 l
1563 1087 l
1564 1086 l
1564 1085 l
1565 1085 l
1565 1084 l
1566 1083 l
1567 1083 l
1567 1082 l
1568 1081 l
1569 1081 l
1569 1080 l
1570 1079 l
1570 1079 l
1571 1078 l
1572 1077 l
1572 1077 l
1573 1076 l
1574 1075 l
1574 1075 l
1575 1074 l
1576 1073 l
1576 1073 l
1577 1072 l
1577 1071 l
1578 1071 l
1579 1070 l
1579 1069 l
1580 1069 l
1581 1068 l
1581 1067 l
1582 1067 l
1582 1066 l
1583 1065 l
1584 1065 l
1584 1064 l
1585 1063 l
1586 1063 l
1586 1062 l
1587 1061 l
1588 1061 l
1588 1060 l
1589 1059 l
1589 1059 l
1590 1058 l
1591 1057 l
1591 1057 l
1592 1056 l
1593 1055 l
1593 1055 l
1594 1054 l
1594 1054 l
1595 1053 l
1596 1052 l
1596 1052 l
1597 1051 l
1598 1050 l
1598 1050 l
1599 1049 l
1599 1048 l
1600 1048 l
1601 1047 l
1601 1047 l
1602 1046 l
1603 1045 l
1603 1045 l
1604 1044 l
1605 1043 l
1605 1043 l
1606 1042 l
1606 1041 l
1607 1041 l
1608 1040 l
1608 1039 l
1609 1039 l
1610 1038 l
1610 1038 l
1611 1037 l
1611 1036 l
1612 1036 l
1613 1035 l
1613 1034 l
1614 1034 l
1615 1033 l
1615 1033 l
1616 1032 l
1617 1031 l
1617 1031 l
1618 1030 l
1618 1029 l
1619 1029 l
1620 1028 l
1620 1028 l
1621 1027 l
1622 1026 l
1622 1026 l
1623 1025 l
1623 1024 l
1624 1024 l
1625 1023 l
stroke
1625 1023 m
1625 1023 m
1625 1023 l
1626 1022 l
1627 1021 l
1627 1021 l
1628 1020 l
1629 1019 l
1629 1019 l
1630 1018 l
1630 1017 l
1631 1017 l
1632 1016 l
1632 1016 l
1633 1015 l
1634 1014 l
1634 1014 l
1635 1013 l
1635 1012 l
1636 1012 l
1637 1011 l
1637 1011 l
1638 1010 l
1639 1009 l
1639 1009 l
1640 1008 l
1641 1007 l
1641 1007 l
1642 1006 l
1642 1006 l
1643 1005 l
1644 1004 l
1644 1004 l
1645 1003 l
1646 1003 l
1646 1002 l
1647 1001 l
1647 1001 l
1648 1000 l
1649 999 l
1649 999 l
1650 998 l
1651 998 l
1651 997 l
1652 996 l
1653 996 l
1653 995 l
1654 995 l
1654 994 l
1655 994 l
1656 993 l
1656 992 l
1657 992 l
1658 991 l
1658 990 l
1659 990 l
1659 989 l
1660 989 l
1661 988 l
1661 987 l
1662 987 l
1663 986 l
1663 986 l
1664 985 l
1665 984 l
1665 984 l
1666 983 l
1666 983 l
1667 982 l
1668 981 l
1668 981 l
1669 980 l
1670 980 l
1670 979 l
1671 978 l
1671 978 l
1672 977 l
1673 977 l
1673 976 l
1674 975 l
1675 975 l
1675 974 l
1676 974 l
1676 973 l
1677 972 l
1678 972 l
1678 971 l
1679 971 l
1680 970 l
1680 969 l
1681 969 l
1682 968 l
1682 967 l
1683 967 l
1683 966 l
1684 966 l
1685 965 l
1685 964 l
1686 964 l
1687 963 l
1687 963 l
1688 962 l
1688 961 l
1689 961 l
1690 960 l
1690 960 l
1691 959 l
1692 958 l
1692 958 l
1693 957 l
1694 956 l
1694 956 l
1695 955 l
1695 955 l
1696 954 l
1697 954 l
1697 953 l
1698 952 l
1699 952 l
1699 951 l
1700 950 l
1700 950 l
1701 949 l
1702 949 l
1702 948 l
1703 947 l
1704 947 l
1704 946 l
1705 945 l
1706 945 l
1706 944 l
1707 944 l
1707 943 l
1708 942 l
1709 942 l
1709 941 l
1710 941 l
1711 940 l
1711 939 l
1712 939 l
1712 938 l
1713 938 l
1714 937 l
1714 936 l
1715 936 l
1716 935 l
1716 935 l
1717 934 l
1718 933 l
1718 933 l
1719 932 l
1719 932 l
1720 931 l
1721 930 l
1721 930 l
1722 929 l
1723 929 l
1723 928 l
1724 927 l
1724 927 l
1725 926 l
1726 926 l
1726 925 l
1727 924 l
1728 924 l
1728 923 l
1729 923 l
1730 922 l
1730 921 l
1731 921 l
1731 920 l
1732 920 l
1733 919 l
1733 919 l
1734 918 l
1735 917 l
1735 917 l
1736 916 l
1736 916 l
1737 915 l
1738 914 l
1738 914 l
1739 913 l
1740 913 l
1740 912 l
1741 911 l
1742 911 l
1742 910 l
1743 910 l
1743 909 l
1744 908 l
1745 908 l
1745 907 l
1746 907 l
1747 906 l
1747 906 l
1748 905 l
1748 904 l
1749 904 l
1750 903 l
1750 903 l
1751 902 l
1752 901 l
1752 901 l
1753 900 l
1753 900 l
1754 899 l
1755 898 l
1755 898 l
1756 897 l
1757 897 l
1757 896 l
1758 895 l
1759 895 l
1759 894 l
1760 894 l
1760 893 l
1761 893 l
1762 892 l
1762 891 l
1763 891 l
1764 890 l
1764 890 l
1765 889 l
1765 888 l
1766 888 l
1767 887 l
1767 887 l
1768 886 l
1769 885 l
1769 885 l
1770 884 l
1771 884 l
1771 883 l
1772 882 l
1772 882 l
1773 881 l
1774 881 l
1774 880 l
1775 879 l
1776 879 l
1776 878 l
1777 878 l
1777 877 l
1778 876 l
1779 876 l
1779 875 l
1780 875 l
1781 874 l
1781 873 l
1782 873 l
1783 872 l
1783 872 l
1784 871 l
1784 871 l
1785 870 l
1786 869 l
1786 869 l
1787 868 l
1788 868 l
1788 867 l
1789 867 l
1789 866 l
1790 865 l
1791 865 l
1791 864 l
1792 864 l
1793 863 l
1793 862 l
1794 862 l
1795 861 l
1795 861 l
1796 860 l
1796 860 l
1797 859 l
1798 858 l
1798 858 l
1799 857 l
1800 857 l
1800 856 l
1801 855 l
1801 855 l
1802 854 l
1803 854 l
1803 853 l
1804 852 l
1805 852 l
1805 851 l
1806 851 l
1807 850 l
1807 849 l
1808 849 l
1808 848 l
1809 848 l
1810 847 l
1810 846 l
1811 846 l
1812 845 l
1812 845 l
1813 844 l
1813 844 l
1814 843 l
1815 843 l
1815 842 l
1816 841 l
1817 841 l
1817 840 l
1818 840 l
1819 839 l
1819 838 l
1820 838 l
1820 837 l
1821 837 l
1822 836 l
1822 836 l
1823 835 l
1824 834 l
1824 834 l
1825 833 l
1825 833 l
1826 832 l
1827 832 l
1827 831 l
1828 830 l
1829 830 l
1829 829 l
1830 829 l
1830 828 l
1831 828 l
1832 827 l
1832 826 l
1833 826 l
1834 825 l
1834 825 l
1835 824 l
1836 824 l
1836 823 l
1837 823 l
1837 822 l
1838 821 l
1839 821 l
1839 820 l
1840 820 l
1841 819 l
1841 819 l
1842 818 l
1842 818 l
1843 817 l
1844 816 l
1844 816 l
1845 815 l
1846 815 l
1846 814 l
1847 813 l
1848 813 l
1848 812 l
1849 812 l
1849 811 l
1850 811 l
1851 810 l
1851 809 l
1852 809 l
1853 808 l
1853 808 l
1854 807 l
1854 807 l
1855 806 l
1856 805 l
1856 805 l
1857 804 l
1858 804 l
1858 803 l
1859 803 l
1860 802 l
1860 801 l
1861 801 l
1861 800 l
1862 800 l
1863 799 l
1863 799 l
1864 798 l
1865 798 l
1865 797 l
1866 797 l
1866 796 l
1867 796 l
1868 795 l
1868 794 l
1869 794 l
1870 793 l
1870 793 l
1871 792 l
1872 791 l
1872 791 l
1873 791 l
1873 790 l
1874 789 l
1875 789 l
1875 788 l
1876 788 l
1877 787 l
1877 786 l
1878 786 l
1878 785 l
1879 785 l
1880 784 l
1880 784 l
1881 783 l
1882 783 l
1882 782 l
1883 782 l
1884 781 l
1884 781 l
1885 780 l
1885 780 l
1886 779 l
1887 778 l
1887 778 l
1888 777 l
1889 777 l
1889 776 l
1890 776 l
1890 775 l
1891 775 l
1892 774 l
1892 774 l
1893 773 l
1894 773 l
1894 772 l
1895 772 l
1895 771 l
1896 770 l
1897 770 l
1897 769 l
1898 769 l
1899 768 l
1899 768 l
1900 767 l
1901 767 l
1901 766 l
1902 766 l
1902 765 l
1903 765 l
1904 764 l
1904 764 l
1905 763 l
1906 763 l
1906 762 l
1907 761 l
1907 761 l
1908 761 l
1909 760 l
1909 759 l
1910 759 l
1911 758 l
1911 758 l
1912 757 l
1913 757 l
1913 756 l
1914 756 l
1914 755 l
1915 755 l
1916 754 l
1916 754 l
1917 753 l
1918 753 l
1918 752 l
1919 751 l
1919 751 l
1920 750 l
1921 750 l
1921 749 l
1922 749 l
1923 748 l
1923 748 l
1924 747 l
1925 747 l
1925 746 l
1926 746 l
1926 745 l
1927 745 l
1928 744 l
1928 744 l
1929 743 l
1930 743 l
1930 742 l
1931 742 l
1931 741 l
1932 741 l
1933 740 l
1933 740 l
1934 739 l
1935 739 l
1935 738 l
1936 738 l
1937 737 l
1937 737 l
1938 736 l
1938 736 l
1939 735 l
1940 735 l
1940 734 l
1941 734 l
1942 733 l
1942 733 l
1943 732 l
1943 731 l
1944 731 l
1945 730 l
1945 730 l
1946 729 l
1947 729 l
1947 728 l
1948 728 l
1949 728 l
1949 727 l
1950 727 l
1950 726 l
1951 726 l
1952 725 l
1952 725 l
1953 724 l
1954 724 l
1954 723 l
1955 723 l
1955 722 l
1956 722 l
1957 721 l
1957 721 l
1958 720 l
1959 720 l
1959 719 l
1960 719 l
1961 718 l
1961 718 l
1962 717 l
1962 717 l
1963 716 l
1964 716 l
1964 715 l
1965 715 l
1966 714 l
1966 714 l
1967 713 l
1967 713 l
1968 712 l
1969 712 l
1969 711 l
1970 711 l
1971 710 l
1971 710 l
1972 709 l
1972 709 l
1973 709 l
1974 708 l
1974 708 l
1975 707 l
1976 707 l
1976 706 l
1977 706 l
1978 705 l
1978 705 l
1979 704 l
1979 704 l
1980 703 l
1981 703 l
1981 702 l
1982 702 l
1983 701 l
1983 701 l
1984 701 l
1984 700 l
1985 700 l
1986 699 l
1986 699 l
1987 698 l
1988 698 l
1988 697 l
1989 697 l
1990 696 l
1990 696 l
1991 695 l
1991 695 l
1992 695 l
1993 694 l
1993 694 l
1994 693 l
1995 693 l
1995 693 l
1996 692 l
1996 692 l
1997 691 l
1998 691 l
1998 690 l
1999 690 l
2000 690 l
2000 689 l
2001 689 l
2002 688 l
2002 688 l
2003 687 l
2003 687 l
2004 686 l
2005 686 l
2005 686 l
2006 685 l
2007 685 l
2007 684 l
2008 684 l
2008 684 l
2009 683 l
2010 683 l
2010 683 l
stroke
843 1989 m
938 1957 l
994 1931 l
1033 1909 l
1064 1890 l
1089 1872 l
1110 1857 l
1128 1842 l
1144 1828 l
1159 1815 l
1172 1803 l
1184 1791 l
1195 1779 l
1205 1768 l
1214 1758 l
1223 1747 l
1231 1737 l
1239 1727 l
1247 1718 l
1254 1708 l
1260 1699 l
1267 1690 l
1273 1681 l
1279 1673 l
1284 1664 l
1290 1656 l
1295 1648 l
1300 1641 l
1305 1633 l
1309 1626 l
1314 1619 l
1318 1612 l
1322 1605 l
1326 1598 l
1330 1592 l
1334 1586 l
1338 1580 l
1342 1574 l
1345 1568 l
1349 1563 l
1352 1557 l
1355 1552 l
1359 1547 l
1362 1542 l
1365 1538 l
1368 1533 l
1371 1528 l
1374 1524 l
1376 1520 l
1379 1516 l
1382 1512 l
1385 1508 l
1387 1504 l
1390 1501 l
1392 1497 l
1395 1494 l
1397 1490 l
1400 1487 l
1402 1484 l
1404 1481 l
1406 1478 l
1409 1475 l
1411 1472 l
1413 1469 l
1415 1467 l
1417 1464 l
1419 1461 l
1421 1459 l
1423 1456 l
1425 1454 l
1427 1452 l
1429 1449 l
1431 1447 l
1433 1445 l
1435 1443 l
1437 1441 l
1438 1439 l
1440 1437 l
1442 1435 l
1444 1433 l
1445 1431 l
1447 1429 l
1449 1427 l
1450 1425 l
1452 1423 l
1454 1422 l
1455 1420 l
1457 1418 l
1458 1417 l
1460 1415 l
1461 1413 l
1463 1412 l
1464 1410 l
1466 1409 l
1467 1407 l
1469 1406 l
1470 1404 l
1471 1403 l
1473 1401 l
1474 1400 l
1475 1400 l
1475 1399 l
1476 1398 l
1476 1398 l
1477 1397 l
1478 1396 l
1478 1396 l
1479 1395 l
1480 1395 l
1480 1394 l
1481 1393 l
1481 1393 l
1482 1392 l
1483 1391 l
1483 1391 l
1484 1390 l
1485 1389 l
1485 1389 l
1486 1388 l
1487 1388 l
1487 1387 l
1488 1386 l
1488 1386 l
1489 1385 l
1490 1384 l
1490 1384 l
1491 1383 l
1492 1382 l
1492 1382 l
1493 1381 l
1493 1381 l
1494 1380 l
1495 1379 l
1495 1379 l
1496 1378 l
1497 1378 l
1497 1377 l
1498 1376 l
1499 1376 l
1499 1375 l
1500 1374 l
1500 1374 l
1501 1373 l
1502 1373 l
1502 1372 l
1503 1371 l
1504 1371 l
1504 1370 l
1505 1369 l
1505 1369 l
1506 1368 l
1507 1368 l
1507 1367 l
1508 1366 l
1509 1366 l
1509 1365 l
1510 1365 l
1511 1364 l
1511 1363 l
1512 1363 l
1512 1362 l
1513 1362 l
1514 1361 l
1514 1360 l
1515 1360 l
1516 1359 l
1516 1359 l
1517 1358 l
1517 1357 l
1518 1357 l
1519 1356 l
1519 1356 l
1520 1355 l
1521 1354 l
1521 1354 l
1522 1353 l
1522 1353 l
1523 1352 l
1524 1351 l
1524 1351 l
1525 1350 l
1526 1350 l
1526 1349 l
1527 1348 l
1528 1348 l
1528 1347 l
1529 1347 l
1529 1346 l
1530 1345 l
1531 1345 l
1531 1344 l
1532 1344 l
1533 1343 l
1533 1342 l
1534 1342 l
1534 1341 l
1535 1341 l
1536 1340 l
1536 1339 l
1537 1339 l
1538 1338 l
1538 1338 l
1539 1337 l
1540 1336 l
1540 1336 l
1541 1335 l
1541 1335 l
1542 1334 l
1543 1334 l
1543 1333 l
1544 1332 l
1545 1332 l
1545 1331 l
1546 1331 l
1546 1330 l
1547 1329 l
1548 1329 l
1548 1328 l
1549 1328 l
1550 1327 l
1550 1326 l
1551 1326 l
1552 1325 l
1552 1325 l
1553 1324 l
1553 1324 l
1554 1323 l
1555 1322 l
1555 1322 l
1556 1321 l
1557 1321 l
1557 1320 l
1558 1319 l
1558 1319 l
1559 1318 l
1560 1318 l
1560 1317 l
1561 1317 l
1562 1316 l
1562 1315 l
1563 1315 l
1564 1314 l
1564 1314 l
1565 1313 l
1565 1313 l
1566 1312 l
1567 1311 l
1567 1311 l
1568 1310 l
1569 1310 l
1569 1309 l
1570 1308 l
1570 1308 l
1571 1307 l
1572 1307 l
1572 1306 l
1573 1306 l
1574 1305 l
1574 1304 l
1575 1304 l
1576 1303 l
1576 1303 l
1577 1302 l
1577 1302 l
1578 1301 l
1579 1300 l
1579 1300 l
1580 1299 l
1581 1299 l
1581 1298 l
1582 1298 l
1582 1297 l
1583 1296 l
1584 1296 l
1584 1295 l
1585 1295 l
1586 1294 l
1586 1294 l
1587 1293 l
1588 1292 l
1588 1292 l
1589 1291 l
1589 1291 l
1590 1290 l
1591 1290 l
1591 1289 l
1592 1288 l
1593 1288 l
1593 1287 l
1594 1287 l
1594 1286 l
1595 1286 l
1596 1285 l
1596 1284 l
1597 1284 l
1598 1283 l
1598 1283 l
1599 1282 l
1599 1282 l
1600 1281 l
1601 1280 l
1601 1280 l
1602 1279 l
1603 1279 l
1603 1278 l
1604 1278 l
1605 1277 l
1605 1276 l
1606 1276 l
1606 1275 l
1607 1275 l
1608 1274 l
1608 1274 l
1609 1273 l
1610 1272 l
1610 1272 l
1611 1271 l
1611 1271 l
1612 1270 l
1613 1270 l
1613 1269 l
1614 1268 l
1615 1268 l
1615 1267 l
1616 1267 l
1617 1266 l
1617 1266 l
1618 1265 l
1618 1264 l
1619 1264 l
1620 1263 l
1620 1263 l
1621 1262 l
1622 1262 l
1622 1261 l
1623 1260 l
1623 1260 l
1624 1259 l
1625 1259 l
1625 1258 l
1626 1258 l
1627 1257 l
1627 1256 l
1628 1256 l
1629 1255 l
1629 1255 l
1630 1254 l
1630 1254 l
1631 1253 l
1632 1253 l
1632 1252 l
1633 1251 l
1634 1251 l
1634 1250 l
1635 1250 l
1635 1249 l
1636 1249 l
1637 1248 l
1637 1247 l
1638 1247 l
1639 1246 l
1639 1246 l
1640 1245 l
1641 1245 l
1641 1244 l
1642 1243 l
1642 1243 l
1643 1242 l
1644 1242 l
1644 1241 l
1645 1241 l
1646 1240 l
1646 1240 l
1647 1239 l
1647 1238 l
1648 1238 l
1649 1237 l
1649 1237 l
1650 1236 l
1651 1236 l
1651 1235 l
1652 1234 l
1653 1234 l
1653 1233 l
1654 1233 l
1654 1232 l
1655 1232 l
1656 1231 l
1656 1230 l
1657 1230 l
1658 1229 l
1658 1229 l
1659 1228 l
1659 1228 l
1660 1227 l
1661 1227 l
1661 1226 l
1662 1225 l
1663 1225 l
1663 1224 l
1664 1224 l
1665 1223 l
1665 1223 l
1666 1222 l
1666 1221 l
1667 1221 l
1668 1220 l
1668 1220 l
1669 1219 l
1670 1219 l
1670 1218 l
1671 1217 l
1671 1217 l
1672 1216 l
1673 1216 l
1673 1215 l
1674 1215 l
1675 1214 l
1675 1213 l
1676 1213 l
1676 1212 l
1677 1212 l
1678 1211 l
1678 1211 l
1679 1210 l
1680 1210 l
1680 1209 l
1681 1208 l
1682 1208 l
1682 1207 l
1683 1207 l
1683 1206 l
1684 1206 l
1685 1205 l
1685 1204 l
1686 1204 l
1687 1203 l
1687 1203 l
1688 1202 l
1688 1202 l
1689 1201 l
1690 1201 l
1690 1200 l
1691 1199 l
1692 1199 l
1692 1198 l
1693 1198 l
1694 1197 l
1694 1197 l
1695 1196 l
1695 1195 l
1696 1195 l
1697 1194 l
1697 1194 l
1698 1193 l
1699 1193 l
1699 1192 l
1700 1192 l
1700 1191 l
1701 1190 l
1702 1190 l
1702 1189 l
1703 1189 l
1704 1188 l
1704 1188 l
1705 1187 l
1706 1186 l
1706 1186 l
1707 1185 l
1707 1185 l
1708 1184 l
1709 1184 l
1709 1183 l
1710 1183 l
1711 1182 l
1711 1181 l
1712 1181 l
1712 1180 l
1713 1180 l
1714 1179 l
1714 1179 l
1715 1178 l
1716 1177 l
1716 1177 l
1717 1176 l
1718 1176 l
1718 1175 l
1719 1175 l
1719 1174 l
1720 1173 l
1721 1173 l
1721 1172 l
1722 1172 l
1723 1171 l
1723 1171 l
1724 1170 l
1724 1170 l
1725 1169 l
1726 1168 l
1726 1168 l
1727 1167 l
1728 1167 l
1728 1166 l
1729 1166 l
1730 1165 l
1730 1165 l
1731 1164 l
1731 1163 l
1732 1163 l
1733 1162 l
1733 1162 l
1734 1161 l
1735 1161 l
1735 1160 l
1736 1159 l
1736 1159 l
1737 1158 l
1738 1158 l
1738 1157 l
1739 1157 l
1740 1156 l
1740 1155 l
1741 1155 l
1742 1154 l
1742 1154 l
1743 1153 l
1743 1153 l
1744 1152 l
1745 1152 l
1745 1151 l
1746 1151 l
1747 1150 l
1747 1149 l
1748 1149 l
1748 1148 l
1749 1148 l
1750 1147 l
1750 1147 l
1751 1146 l
1752 1146 l
1752 1145 l
1753 1144 l
1753 1144 l
1754 1143 l
1755 1143 l
1755 1142 l
1756 1142 l
1757 1141 l
1757 1141 l
1758 1140 l
1759 1139 l
1759 1139 l
1760 1138 l
1760 1138 l
1761 1137 l
1762 1137 l
1762 1136 l
1763 1135 l
1764 1135 l
1764 1134 l
1765 1134 l
1765 1133 l
1766 1133 l
1767 1132 l
1767 1132 l
1768 1131 l
1769 1130 l
1769 1130 l
1770 1129 l
1771 1129 l
1771 1128 l
1772 1128 l
1772 1127 l
1773 1126 l
1774 1126 l
1774 1125 l
1775 1125 l
1776 1124 l
1776 1124 l
1777 1123 l
1777 1122 l
1778 1122 l
1779 1121 l
1779 1121 l
1780 1120 l
1781 1120 l
1781 1119 l
1782 1119 l
1783 1118 l
1783 1117 l
1784 1117 l
1784 1116 l
1785 1116 l
1786 1115 l
1786 1115 l
1787 1114 l
1788 1114 l
1788 1113 l
1789 1112 l
1789 1112 l
1790 1111 l
1791 1111 l
1791 1110 l
1792 1110 l
1793 1109 l
1793 1109 l
1794 1108 l
1795 1107 l
1795 1107 l
1796 1106 l
1796 1106 l
1797 1105 l
1798 1105 l
1798 1104 l
1799 1103 l
1800 1103 l
1800 1102 l
1801 1102 l
1801 1101 l
1802 1101 l
1803 1100 l
1803 1100 l
1804 1099 l
1805 1098 l
1805 1098 l
1806 1097 l
1807 1097 l
1807 1096 l
1808 1096 l
1808 1095 l
1809 1095 l
1810 1094 l
1810 1093 l
1811 1093 l
1812 1092 l
1812 1092 l
1813 1091 l
1813 1091 l
1814 1090 l
1815 1090 l
1815 1089 l
1816 1088 l
1817 1088 l
1817 1087 l
1818 1087 l
1819 1086 l
1819 1086 l
1820 1085 l
1820 1085 l
1821 1084 l
1822 1083 l
1822 1083 l
1823 1082 l
1824 1082 l
1824 1081 l
1825 1081 l
1825 1080 l
1826 1080 l
1827 1079 l
1827 1078 l
1828 1078 l
1829 1077 l
1829 1077 l
1830 1076 l
1830 1076 l
1831 1075 l
1832 1074 l
1832 1074 l
1833 1073 l
1834 1073 l
1834 1072 l
1835 1072 l
1836 1071 l
1836 1071 l
1837 1070 l
1837 1069 l
1838 1069 l
1839 1068 l
1839 1068 l
1840 1067 l
1841 1067 l
1841 1066 l
1842 1066 l
1842 1065 l
1843 1065 l
1844 1064 l
1844 1063 l
1845 1063 l
1846 1062 l
1846 1062 l
1847 1061 l
1848 1061 l
1848 1060 l
1849 1060 l
1849 1059 l
1850 1058 l
1851 1058 l
1851 1057 l
1852 1057 l
1853 1056 l
1853 1056 l
1854 1055 l
1854 1055 l
1855 1054 l
1856 1053 l
1856 1053 l
1857 1052 l
1858 1052 l
1858 1051 l
1859 1051 l
1860 1050 l
1860 1050 l
1861 1049 l
1861 1048 l
1862 1048 l
1863 1047 l
1863 1047 l
1864 1046 l
1865 1046 l
1865 1045 l
1866 1045 l
1866 1044 l
1867 1044 l
1868 1043 l
1868 1042 l
1869 1042 l
1870 1041 l
1870 1041 l
1871 1040 l
1872 1040 l
1872 1039 l
1873 1039 l
1873 1038 l
1874 1037 l
1875 1037 l
1875 1036 l
1876 1036 l
1877 1035 l
1877 1035 l
1878 1034 l
1878 1034 l
1879 1033 l
1880 1033 l
1880 1032 l
1881 1031 l
1882 1031 l
1882 1030 l
1883 1030 l
1884 1029 l
1884 1029 l
1885 1028 l
1885 1028 l
1886 1027 l
1887 1026 l
1887 1026 l
1888 1025 l
1889 1025 l
1889 1024 l
1890 1024 l
1890 1023 l
1891 1023 l
1892 1022 l
1892 1022 l
1893 1021 l
1894 1020 l
1894 1020 l
1895 1019 l
1895 1019 l
1896 1018 l
1897 1018 l
1897 1017 l
1898 1017 l
1899 1016 l
1899 1015 l
1900 1015 l
1901 1014 l
1901 1014 l
1902 1013 l
1902 1013 l
1903 1012 l
1904 1012 l
1904 1011 l
1905 1010 l
1906 1010 l
1906 1009 l
1907 1009 l
1907 1008 l
1908 1008 l
1909 1007 l
1909 1007 l
1910 1006 l
1911 1006 l
1911 1005 l
1912 1004 l
1913 1004 l
1913 1003 l
1914 1003 l
1914 1002 l
1915 1002 l
1916 1001 l
1916 1001 l
stroke
1916 1001 m
1916 1001 m
1917 1000 l
1918 1000 l
1918 999 l
1919 998 l
1919 998 l
1920 997 l
1921 997 l
1921 996 l
1922 996 l
1923 995 l
1923 995 l
1924 994 l
1925 994 l
1925 993 l
1926 992 l
1926 992 l
1927 991 l
1928 991 l
1928 990 l
1929 990 l
1930 989 l
1930 989 l
1931 988 l
1931 988 l
1932 987 l
1933 987 l
1933 986 l
1934 985 l
1935 985 l
1935 984 l
1936 984 l
1937 983 l
1937 983 l
1938 982 l
1938 982 l
1939 981 l
1940 980 l
1940 980 l
1941 979 l
1942 979 l
1942 978 l
1943 978 l
1943 977 l
1944 977 l
1945 976 l
1945 976 l
1946 975 l
1947 975 l
1947 974 l
1948 973 l
1949 973 l
1949 972 l
1950 972 l
1950 971 l
1951 971 l
1952 970 l
1952 970 l
1953 969 l
1954 969 l
1954 968 l
1955 968 l
1955 967 l
1956 966 l
1957 966 l
1957 965 l
1958 965 l
1959 964 l
1959 964 l
1960 963 l
1961 963 l
1961 962 l
1962 961 l
1962 961 l
1963 960 l
1964 960 l
1964 959 l
1965 959 l
1966 958 l
1966 958 l
1967 957 l
1967 957 l
1968 956 l
1969 956 l
1969 955 l
1970 954 l
1971 954 l
1971 953 l
1972 953 l
1972 952 l
1973 952 l
1974 951 l
1974 950 l
1975 950 l
1976 949 l
1976 949 l
1977 948 l
1978 948 l
1978 947 l
1979 947 l
1979 946 l
1980 946 l
1981 945 l
1981 945 l
1982 944 l
1983 943 l
1983 943 l
1984 942 l
1984 942 l
1985 941 l
1986 941 l
1986 940 l
1987 940 l
1988 939 l
1988 939 l
1989 938 l
1990 937 l
1990 937 l
1991 936 l
1991 936 l
1992 935 l
1993 935 l
1993 934 l
1994 934 l
1995 933 l
1995 933 l
1996 932 l
1996 931 l
1997 931 l
1998 930 l
1998 930 l
1999 929 l
2000 929 l
2000 928 l
2001 928 l
2002 927 l
2002 926 l
2003 926 l
2003 925 l
2004 925 l
2005 924 l
2005 924 l
2006 923 l
2007 923 l
2007 922 l
2008 922 l
2008 921 l
2009 920 l
2010 920 l
2010 919 l
2011 919 l
2012 918 l
2012 918 l
2013 917 l
2014 917 l
2014 916 l
2015 916 l
2015 915 l
2016 915 l
2017 914 l
2017 913 l
2018 913 l
2019 912 l
2019 912 l
2020 911 l
2020 911 l
2021 910 l
2022 910 l
2022 909 l
2023 909 l
2024 908 l
2024 908 l
2025 907 l
2026 906 l
2026 906 l
2027 905 l
2027 905 l
2028 904 l
2029 904 l
2029 903 l
2030 903 l
2031 902 l
2031 902 l
2032 901 l
2032 900 l
2033 900 l
2034 899 l
2034 899 l
2035 898 l
2036 898 l
2036 897 l
2037 897 l
2038 896 l
2038 896 l
2039 895 l
2039 895 l
2040 894 l
2041 893 l
2041 893 l
2042 892 l
2043 892 l
2043 891 l
2044 891 l
2044 890 l
2045 890 l
2046 889 l
2046 889 l
2047 888 l
2048 888 l
2048 887 l
2049 887 l
2049 886 l
2050 886 l
2051 885 l
2051 884 l
2052 884 l
2053 883 l
2053 883 l
2054 882 l
2055 882 l
2055 881 l
2056 881 l
2056 880 l
2057 880 l
2058 879 l
2058 879 l
2059 878 l
2060 877 l
2060 877 l
2061 876 l
2061 876 l
2062 875 l
2063 875 l
2063 874 l
2064 874 l
2065 873 l
2065 873 l
2066 872 l
2067 871 l
2067 871 l
2068 870 l
2068 870 l
2069 869 l
2070 869 l
2070 868 l
2071 868 l
2072 867 l
2072 867 l
2073 866 l
2073 866 l
2074 865 l
2075 864 l
2075 864 l
2076 863 l
2077 863 l
2077 862 l
2078 862 l
2079 861 l
2079 861 l
2080 860 l
2080 860 l
2081 859 l
2082 859 l
2082 858 l
2083 858 l
2084 857 l
2084 856 l
2085 856 l
2085 855 l
2086 855 l
2087 854 l
2087 854 l
2088 853 l
2089 853 l
2089 852 l
2090 852 l
2091 851 l
2091 851 l
2092 850 l
2092 850 l
2093 849 l
2094 848 l
2094 848 l
2095 847 l
2096 847 l
2096 846 l
2097 846 l
2097 845 l
2098 845 l
2099 844 l
2099 844 l
2100 843 l
2101 843 l
2101 842 l
2102 842 l
2103 841 l
2103 841 l
2104 840 l
2104 839 l
2105 839 l
2106 839 l
2106 838 l
2107 837 l
2108 837 l
2108 836 l
2109 836 l
2109 835 l
2110 835 l
2111 834 l
2111 834 l
2112 833 l
2113 833 l
2113 832 l
2114 832 l
2115 831 l
2115 831 l
2116 830 l
2116 830 l
2117 829 l
2118 829 l
2118 828 l
2119 828 l
2120 827 l
2120 826 l
2121 826 l
2121 825 l
2122 825 l
2123 824 l
2123 824 l
2124 823 l
2125 823 l
2125 822 l
2126 822 l
2126 821 l
2127 821 l
2128 820 l
2128 819 l
2129 819 l
2130 818 l
2130 818 l
2131 817 l
2132 817 l
2132 816 l
2133 816 l
2133 815 l
2134 815 l
2135 814 l
2135 814 l
2136 813 l
2137 813 l
2137 812 l
2138 812 l
2138 811 l
2139 811 l
2140 810 l
2140 810 l
2141 809 l
2142 809 l
2142 808 l
2143 807 l
2144 807 l
2144 806 l
2145 806 l
2145 805 l
2146 805 l
2147 804 l
2147 804 l
2148 803 l
2149 803 l
2149 802 l
2150 802 l
2150 801 l
2151 801 l
2152 800 l
2152 800 l
2153 799 l
2154 799 l
2154 798 l
2155 798 l
2156 797 l
2156 797 l
2157 796 l
2157 796 l
2158 795 l
2159 795 l
2159 794 l
2160 794 l
2161 793 l
2161 792 l
2162 792 l
2162 791 l
2163 791 l
2164 790 l
2164 790 l
2165 789 l
2166 789 l
2166 788 l
2167 788 l
2168 787 l
2168 787 l
2169 786 l
2169 786 l
2170 785 l
2171 785 l
2171 784 l
2172 784 l
2173 783 l
2173 783 l
2174 782 l
2174 782 l
2175 781 l
2176 781 l
2176 780 l
2177 780 l
2178 779 l
2178 779 l
2179 778 l
2180 778 l
2180 777 l
2181 776 l
2181 776 l
2182 775 l
2183 775 l
2183 774 l
2184 774 l
2185 773 l
2185 773 l
2186 772 l
2186 772 l
2187 771 l
2188 771 l
2188 770 l
2189 770 l
2190 769 l
2190 769 l
2191 768 l
2192 768 l
2192 767 l
2193 767 l
2193 766 l
2194 766 l
2195 766 l
2195 765 l
2196 764 l
2197 764 l
2197 763 l
2198 763 l
2198 762 l
2199 762 l
2200 761 l
2200 761 l
2201 760 l
2202 760 l
2202 759 l
2203 759 l
2203 758 l
2204 758 l
2205 757 l
2205 757 l
2206 756 l
2207 756 l
2207 755 l
2208 755 l
2209 754 l
2209 754 l
2210 753 l
2210 753 l
2211 752 l
2212 752 l
2212 751 l
2213 751 l
2214 750 l
2214 750 l
2215 749 l
2215 749 l
2216 748 l
2217 748 l
2217 747 l
2218 747 l
2219 746 l
2219 746 l
2220 745 l
2221 745 l
2221 744 l
2222 744 l
2222 743 l
2223 743 l
2224 742 l
2224 742 l
2225 742 l
2226 741 l
2226 741 l
2227 740 l
2227 740 l
2228 739 l
2229 738 l
2229 738 l
2230 738 l
2231 737 l
2231 737 l
2232 736 l
2233 736 l
2233 735 l
2234 735 l
2234 734 l
2235 734 l
2236 733 l
2236 733 l
2237 732 l
2238 732 l
2238 731 l
2239 731 l
2239 730 l
2240 730 l
2241 729 l
2241 729 l
2242 728 l
2243 728 l
2243 727 l
2244 727 l
2245 726 l
2245 726 l
2246 725 l
2246 725 l
2247 724 l
2248 724 l
2248 723 l
2249 723 l
2250 722 l
2250 722 l
2251 721 l
2251 721 l
2252 721 l
2253 720 l
2253 720 l
2254 719 l
2255 719 l
2255 718 l
2256 718 l
stroke
1128 1848 m
1223 1779 l
1279 1742 l
1318 1720 l
1349 1705 l
1374 1694 l
1395 1685 l
1413 1678 l
1429 1671 l
1444 1664 l
1457 1659 l
1469 1653 l
1480 1648 l
1490 1643 l
1499 1638 l
1508 1633 l
1516 1629 l
1524 1625 l
1532 1621 l
1539 1617 l
1545 1613 l
1552 1610 l
1558 1606 l
1564 1603 l
1569 1600 l
1575 1597 l
1580 1594 l
1585 1591 l
1590 1588 l
1594 1585 l
1599 1583 l
1603 1580 l
1607 1577 l
1611 1575 l
1615 1573 l
1619 1570 l
1623 1568 l
1627 1566 l
1630 1564 l
1634 1561 l
1637 1559 l
1640 1557 l
1644 1555 l
1647 1553 l
1650 1551 l
1653 1549 l
1656 1548 l
1659 1546 l
1661 1544 l
1664 1542 l
1667 1541 l
1670 1539 l
1672 1537 l
1675 1536 l
1677 1534 l
1680 1532 l
1682 1531 l
1685 1529 l
1687 1528 l
1689 1526 l
1691 1525 l
1694 1523 l
1696 1522 l
1698 1521 l
1700 1519 l
1702 1518 l
1704 1516 l
1706 1515 l
1708 1514 l
1710 1513 l
1712 1511 l
1714 1510 l
1716 1509 l
1718 1508 l
1720 1506 l
1722 1505 l
1723 1504 l
1725 1503 l
1727 1502 l
1729 1500 l
1730 1499 l
1732 1498 l
1734 1497 l
1735 1496 l
1737 1495 l
1739 1494 l
1740 1493 l
1742 1492 l
1743 1491 l
1745 1490 l
1746 1489 l
1748 1488 l
1749 1487 l
1751 1486 l
1752 1485 l
1754 1484 l
1755 1483 l
1756 1482 l
1758 1481 l
1759 1480 l
1760 1480 l
1760 1479 l
1761 1479 l
1761 1478 l
1762 1478 l
1763 1478 l
1763 1477 l
1764 1477 l
1765 1476 l
1765 1476 l
1766 1475 l
1766 1475 l
1767 1475 l
1768 1474 l
1768 1474 l
1769 1473 l
1770 1473 l
1770 1472 l
1771 1472 l
1772 1472 l
1772 1471 l
1773 1471 l
1773 1470 l
1774 1470 l
1775 1469 l
1775 1469 l
1776 1469 l
1777 1468 l
1777 1468 l
1778 1467 l
1778 1467 l
1779 1466 l
1780 1466 l
1780 1466 l
1781 1465 l
1782 1465 l
1782 1464 l
1783 1464 l
1784 1463 l
1784 1463 l
1785 1462 l
1785 1462 l
1786 1462 l
1787 1461 l
1787 1461 l
1788 1460 l
1789 1460 l
1789 1459 l
1790 1459 l
1790 1459 l
1791 1458 l
1792 1458 l
1792 1457 l
1793 1457 l
1794 1456 l
1794 1456 l
1795 1456 l
1795 1455 l
1796 1455 l
1797 1454 l
1797 1454 l
1798 1453 l
1799 1453 l
1799 1452 l
1800 1452 l
1801 1452 l
1801 1451 l
1802 1451 l
1802 1450 l
1803 1450 l
1804 1449 l
1804 1449 l
1805 1448 l
1806 1448 l
1806 1448 l
1807 1447 l
1807 1447 l
1808 1446 l
1809 1446 l
1809 1445 l
1810 1445 l
1811 1444 l
1811 1444 l
1812 1444 l
1813 1443 l
1813 1443 l
1814 1442 l
1814 1442 l
1815 1441 l
1816 1441 l
1816 1441 l
1817 1440 l
1818 1440 l
1818 1439 l
1819 1439 l
1819 1438 l
1820 1438 l
1821 1437 l
1821 1437 l
1822 1437 l
1823 1436 l
1823 1436 l
1824 1435 l
1825 1435 l
1825 1434 l
1826 1434 l
1826 1433 l
1827 1433 l
1828 1433 l
1828 1432 l
1829 1432 l
1830 1431 l
1830 1431 l
1831 1430 l
1831 1430 l
1832 1429 l
1833 1429 l
1833 1429 l
1834 1428 l
1835 1428 l
1835 1427 l
1836 1427 l
1837 1426 l
1837 1426 l
1838 1425 l
1838 1425 l
1839 1424 l
1840 1424 l
1840 1424 l
1841 1423 l
1842 1423 l
1842 1422 l
1843 1422 l
1843 1421 l
1844 1421 l
1845 1420 l
1845 1420 l
1846 1420 l
1847 1419 l
1847 1419 l
1848 1418 l
1849 1418 l
1849 1417 l
1850 1417 l
1850 1416 l
1851 1416 l
1852 1415 l
1852 1415 l
1853 1415 l
1854 1414 l
1854 1414 l
1855 1413 l
1855 1413 l
1856 1412 l
1857 1412 l
1857 1411 l
1858 1411 l
1859 1410 l
1859 1410 l
1860 1410 l
1860 1409 l
1861 1409 l
1862 1408 l
1862 1408 l
1863 1407 l
1864 1407 l
1864 1406 l
1865 1406 l
1866 1405 l
1866 1405 l
1867 1405 l
1867 1404 l
1868 1404 l
1869 1403 l
1869 1403 l
1870 1402 l
1871 1402 l
1871 1401 l
1872 1401 l
1872 1400 l
1873 1400 l
1874 1400 l
1874 1399 l
1875 1399 l
1876 1398 l
1876 1398 l
1877 1397 l
1878 1397 l
1878 1396 l
1879 1396 l
1879 1395 l
1880 1395 l
1881 1395 l
1881 1394 l
1882 1394 l
1883 1393 l
1883 1393 l
1884 1392 l
1884 1392 l
1885 1391 l
1886 1391 l
1886 1390 l
1887 1390 l
1888 1389 l
1888 1389 l
1889 1389 l
1890 1388 l
1890 1388 l
1891 1387 l
1891 1387 l
1892 1386 l
1893 1386 l
1893 1385 l
1894 1385 l
1895 1384 l
1895 1384 l
1896 1383 l
1896 1383 l
1897 1382 l
1898 1382 l
1898 1382 l
1899 1381 l
1900 1381 l
1900 1380 l
1901 1380 l
1902 1379 l
1902 1379 l
1903 1378 l
1903 1378 l
1904 1377 l
1905 1377 l
1905 1376 l
1906 1376 l
1907 1376 l
1907 1375 l
1908 1375 l
1908 1374 l
1909 1374 l
1910 1373 l
1910 1373 l
1911 1372 l
1912 1372 l
1912 1371 l
1913 1371 l
1914 1370 l
1914 1370 l
1915 1369 l
1915 1369 l
1916 1369 l
1917 1368 l
1917 1368 l
1918 1367 l
1919 1367 l
1919 1366 l
1920 1366 l
1920 1365 l
1921 1365 l
1922 1364 l
1922 1364 l
1923 1363 l
1924 1363 l
1924 1362 l
1925 1362 l
1926 1362 l
1926 1361 l
1927 1361 l
1927 1360 l
1928 1360 l
1929 1359 l
1929 1359 l
1930 1358 l
1931 1358 l
1931 1357 l
1932 1357 l
1932 1356 l
1933 1356 l
1934 1355 l
1934 1355 l
1935 1355 l
1936 1354 l
1936 1354 l
1937 1353 l
1937 1353 l
1938 1352 l
1939 1352 l
1939 1351 l
1940 1351 l
1941 1350 l
1941 1350 l
1942 1349 l
1943 1349 l
1943 1348 l
1944 1348 l
1944 1348 l
1945 1347 l
1946 1347 l
1946 1346 l
1947 1346 l
1948 1345 l
1948 1345 l
1949 1344 l
1949 1344 l
1950 1343 l
1951 1343 l
1951 1342 l
1952 1342 l
1953 1341 l
1953 1341 l
1954 1340 l
1955 1340 l
1955 1339 l
1956 1339 l
1956 1339 l
1957 1338 l
1958 1338 l
1958 1337 l
1959 1337 l
1960 1336 l
1960 1336 l
1961 1335 l
1961 1335 l
1962 1334 l
1963 1334 l
1963 1333 l
1964 1333 l
1965 1332 l
1965 1332 l
1966 1331 l
1967 1331 l
1967 1330 l
1968 1330 l
1968 1329 l
1969 1329 l
1970 1329 l
1970 1328 l
1971 1327 l
1972 1327 l
1972 1327 l
1973 1326 l
1973 1326 l
1974 1325 l
1975 1325 l
1975 1324 l
1976 1324 l
1977 1323 l
1977 1323 l
1978 1322 l
1979 1322 l
1979 1321 l
1980 1321 l
1980 1320 l
1981 1320 l
1982 1319 l
1982 1319 l
1983 1318 l
1984 1318 l
1984 1318 l
1985 1317 l
1985 1317 l
1986 1316 l
1987 1316 l
1987 1315 l
1988 1315 l
1989 1314 l
1989 1314 l
1990 1313 l
1991 1313 l
1991 1312 l
1992 1312 l
1992 1311 l
1993 1311 l
1994 1310 l
1994 1310 l
1995 1309 l
1996 1309 l
1996 1308 l
1997 1308 l
1997 1307 l
1998 1307 l
1999 1307 l
1999 1306 l
2000 1306 l
2001 1305 l
2001 1305 l
2002 1304 l
2003 1304 l
2003 1303 l
2004 1303 l
2004 1302 l
2005 1302 l
2006 1301 l
2006 1301 l
2007 1300 l
2008 1300 l
2008 1299 l
2009 1299 l
2009 1298 l
2010 1298 l
2011 1297 l
2011 1297 l
2012 1296 l
2013 1296 l
2013 1295 l
2014 1295 l
2014 1295 l
2015 1294 l
2016 1294 l
2016 1293 l
2017 1293 l
2018 1292 l
2018 1292 l
2019 1291 l
2020 1291 l
2020 1290 l
2021 1290 l
2021 1289 l
2022 1289 l
2023 1288 l
2023 1288 l
2024 1287 l
2025 1287 l
2025 1286 l
2026 1286 l
2026 1285 l
2027 1285 l
2028 1284 l
2028 1284 l
2029 1283 l
2030 1283 l
2030 1282 l
2031 1282 l
2032 1281 l
2032 1281 l
2033 1280 l
2033 1280 l
2034 1279 l
2035 1279 l
2035 1279 l
2036 1278 l
2037 1278 l
2037 1277 l
2038 1277 l
2038 1276 l
2039 1276 l
2040 1275 l
2040 1275 l
2041 1274 l
2042 1274 l
2042 1273 l
2043 1273 l
2044 1272 l
2044 1272 l
2045 1271 l
2045 1271 l
2046 1270 l
2047 1270 l
2047 1269 l
2048 1269 l
2049 1268 l
2049 1268 l
2050 1267 l
2050 1267 l
2051 1266 l
2052 1266 l
2052 1265 l
2053 1265 l
2054 1264 l
2054 1264 l
2055 1263 l
2056 1263 l
2056 1262 l
2057 1262 l
2057 1261 l
2058 1261 l
2059 1260 l
2059 1260 l
2060 1259 l
2061 1259 l
2061 1258 l
2062 1258 l
2062 1257 l
2063 1257 l
2064 1256 l
2064 1256 l
2065 1255 l
2066 1255 l
2066 1254 l
2067 1254 l
2068 1253 l
2068 1253 l
2069 1252 l
2069 1252 l
2070 1252 l
2071 1251 l
2071 1251 l
2072 1250 l
2073 1250 l
2073 1249 l
2074 1249 l
2074 1248 l
2075 1248 l
2076 1247 l
2076 1247 l
2077 1246 l
2078 1246 l
2078 1245 l
2079 1245 l
2080 1244 l
2080 1244 l
2081 1243 l
2081 1243 l
2082 1242 l
2083 1242 l
2083 1241 l
2084 1241 l
2085 1240 l
2085 1240 l
2086 1239 l
2086 1239 l
2087 1238 l
2088 1238 l
2088 1237 l
2089 1237 l
2090 1236 l
2090 1236 l
2091 1235 l
2091 1235 l
2092 1234 l
2093 1234 l
2093 1233 l
2094 1233 l
2095 1232 l
2095 1232 l
2096 1231 l
2097 1231 l
2097 1230 l
2098 1230 l
2098 1229 l
2099 1229 l
2100 1228 l
2100 1228 l
2101 1227 l
2102 1227 l
2102 1226 l
2103 1226 l
2103 1225 l
2104 1225 l
2105 1224 l
2105 1224 l
2106 1223 l
2107 1223 l
2107 1222 l
2108 1222 l
2109 1221 l
2109 1221 l
2110 1220 l
2110 1220 l
2111 1219 l
2112 1219 l
2112 1218 l
2113 1218 l
2114 1217 l
2114 1217 l
2115 1216 l
2115 1216 l
2116 1215 l
2117 1215 l
2117 1214 l
2118 1214 l
2119 1213 l
2119 1213 l
2120 1212 l
2121 1212 l
2121 1211 l
2122 1211 l
2122 1210 l
2123 1210 l
2124 1209 l
2124 1209 l
2125 1208 l
2126 1208 l
2126 1207 l
2127 1207 l
2127 1206 l
2128 1206 l
2129 1205 l
2129 1205 l
2130 1204 l
2131 1204 l
2131 1203 l
2132 1203 l
2133 1202 l
2133 1202 l
2134 1201 l
2134 1201 l
2135 1200 l
2136 1200 l
2136 1199 l
2137 1199 l
2138 1198 l
2138 1198 l
2139 1197 l
2139 1197 l
2140 1196 l
2141 1196 l
2141 1195 l
2142 1195 l
2143 1194 l
2143 1194 l
2144 1193 l
2145 1193 l
2145 1192 l
2146 1192 l
2146 1191 l
2147 1191 l
2148 1190 l
2148 1190 l
2149 1189 l
2150 1189 l
2150 1188 l
2151 1188 l
2151 1187 l
2152 1187 l
2153 1186 l
2153 1186 l
2154 1185 l
2155 1185 l
2155 1184 l
2156 1184 l
2157 1183 l
2157 1183 l
2158 1182 l
2158 1182 l
2159 1181 l
2160 1181 l
2160 1180 l
2161 1179 l
2162 1179 l
2162 1178 l
2163 1178 l
2163 1177 l
2164 1177 l
2165 1176 l
2165 1176 l
2166 1175 l
2167 1175 l
2167 1174 l
2168 1174 l
2168 1173 l
2169 1173 l
2170 1172 l
2170 1172 l
2171 1171 l
2172 1171 l
2172 1170 l
2173 1170 l
2174 1169 l
2174 1169 l
2175 1168 l
2175 1168 l
2176 1167 l
2177 1167 l
2177 1166 l
2178 1166 l
2179 1165 l
2179 1165 l
2180 1164 l
2180 1164 l
2181 1163 l
2182 1163 l
2182 1162 l
2183 1162 l
2184 1161 l
2184 1161 l
2185 1160 l
2186 1160 l
2186 1159 l
2187 1159 l
2187 1158 l
2188 1158 l
2189 1157 l
2189 1157 l
2190 1156 l
2191 1156 l
2191 1155 l
2192 1155 l
2192 1154 l
2193 1154 l
2194 1153 l
2194 1153 l
2195 1152 l
2196 1152 l
2196 1151 l
2197 1151 l
2198 1150 l
2198 1150 l
2199 1149 l
2199 1149 l
2200 1148 l
2201 1148 l
2201 1147 l
stroke
2201 1147 m
2201 1147 m
2202 1147 l
2203 1146 l
2203 1146 l
2204 1145 l
2204 1145 l
2205 1144 l
2206 1144 l
2206 1143 l
2207 1143 l
2208 1142 l
2208 1142 l
2209 1141 l
2210 1141 l
2210 1140 l
2211 1140 l
2211 1139 l
2212 1139 l
2213 1138 l
2213 1138 l
2214 1137 l
2215 1137 l
2215 1136 l
2216 1136 l
2216 1135 l
2217 1135 l
2218 1134 l
2218 1134 l
2219 1133 l
2220 1132 l
2220 1132 l
2221 1132 l
2222 1131 l
2222 1130 l
2223 1130 l
2223 1129 l
2224 1129 l
2225 1128 l
2225 1128 l
2226 1127 l
2227 1127 l
2227 1126 l
2228 1126 l
2228 1125 l
2229 1125 l
2230 1124 l
2230 1124 l
2231 1123 l
2232 1123 l
2232 1122 l
2233 1122 l
2234 1121 l
2234 1121 l
2235 1120 l
2235 1120 l
2236 1119 l
2237 1119 l
2237 1118 l
2238 1118 l
2239 1117 l
2239 1117 l
2240 1116 l
2240 1116 l
2241 1115 l
2242 1115 l
2242 1114 l
2243 1114 l
2244 1113 l
2244 1113 l
2245 1112 l
2245 1112 l
2246 1111 l
2247 1111 l
2247 1110 l
2248 1110 l
2249 1109 l
2249 1108 l
2250 1108 l
2251 1107 l
2251 1107 l
2252 1106 l
2252 1106 l
2253 1105 l
2254 1105 l
2254 1104 l
2255 1104 l
2256 1103 l
2256 1103 l
2257 1102 l
2257 1102 l
2258 1101 l
2259 1101 l
2259 1100 l
2260 1100 l
2261 1099 l
2261 1099 l
2262 1098 l
2263 1098 l
2263 1097 l
2264 1097 l
2264 1096 l
2265 1096 l
2266 1095 l
2266 1095 l
2267 1094 l
2268 1094 l
2268 1093 l
2269 1093 l
2269 1092 l
2270 1092 l
2271 1091 l
2271 1091 l
2272 1090 l
2273 1090 l
2273 1089 l
2274 1089 l
2275 1088 l
2275 1088 l
2276 1087 l
2276 1087 l
2277 1086 l
2278 1085 l
2278 1085 l
2279 1084 l
2280 1084 l
2280 1083 l
2281 1083 l
2281 1082 l
2282 1082 l
2283 1081 l
2283 1081 l
2284 1080 l
2285 1080 l
2285 1079 l
2286 1079 l
2287 1078 l
2287 1078 l
2288 1077 l
2288 1077 l
2289 1076 l
2290 1076 l
2290 1075 l
2291 1075 l
2292 1074 l
2292 1074 l
2293 1073 l
2293 1072 l
2294 1072 l
2295 1071 l
2295 1071 l
2296 1070 l
2297 1070 l
2297 1069 l
2298 1069 l
2299 1068 l
2299 1068 l
2300 1067 l
2300 1067 l
2301 1066 l
2302 1066 l
2302 1065 l
2303 1065 l
2304 1064 l
2304 1064 l
2305 1063 l
2305 1063 l
2306 1062 l
2307 1062 l
2307 1061 l
2308 1061 l
2309 1060 l
2309 1060 l
2310 1059 l
2311 1059 l
2311 1058 l
2312 1058 l
2312 1057 l
2313 1057 l
2314 1056 l
2314 1055 l
2315 1055 l
2316 1054 l
2316 1054 l
2317 1053 l
2317 1053 l
2318 1052 l
2319 1052 l
2319 1051 l
2320 1051 l
2321 1050 l
2321 1050 l
2322 1049 l
2322 1049 l
2323 1048 l
2324 1048 l
2324 1047 l
2325 1047 l
2326 1046 l
2326 1046 l
2327 1045 l
2328 1045 l
2328 1044 l
2329 1044 l
2329 1043 l
2330 1043 l
2331 1042 l
2331 1042 l
2332 1041 l
2333 1041 l
2333 1040 l
2334 1040 l
2334 1039 l
2335 1039 l
2336 1038 l
2336 1038 l
2337 1037 l
2338 1037 l
2338 1036 l
2339 1035 l
2340 1035 l
2340 1034 l
2341 1034 l
2341 1033 l
2342 1033 l
2343 1032 l
2343 1032 l
2344 1031 l
2345 1031 l
2345 1030 l
2346 1030 l
2346 1029 l
2347 1029 l
2348 1028 l
2348 1028 l
2349 1027 l
2350 1027 l
2350 1026 l
2351 1026 l
2352 1025 l
2352 1025 l
2353 1024 l
2353 1024 l
2354 1023 l
2355 1023 l
2355 1022 l
2356 1022 l
2357 1021 l
2357 1021 l
2358 1020 l
2358 1020 l
2359 1019 l
2360 1019 l
2360 1018 l
2361 1017 l
2362 1017 l
2362 1016 l
2363 1016 l
2364 1015 l
2364 1015 l
2365 1014 l
2365 1014 l
2366 1013 l
2367 1013 l
2367 1012 l
2368 1012 l
2369 1011 l
2369 1011 l
2370 1010 l
2370 1010 l
2371 1009 l
2372 1009 l
2372 1008 l
2373 1008 l
2374 1007 l
2374 1007 l
2375 1006 l
2376 1006 l
2376 1005 l
2377 1005 l
2377 1004 l
2378 1004 l
2379 1003 l
2379 1003 l
2380 1002 l
2381 1002 l
2381 1001 l
2382 1001 l
2382 1000 l
2383 1000 l
2384 999 l
2384 999 l
2385 998 l
2386 998 l
2386 997 l
2387 997 l
2388 996 l
2388 996 l
2389 995 l
2389 995 l
2390 994 l
2391 994 l
2391 993 l
2392 992 l
2393 992 l
2393 991 l
2394 991 l
2394 990 l
2395 990 l
2396 989 l
2396 989 l
2397 988 l
2398 988 l
2398 987 l
2399 987 l
2399 986 l
2400 986 l
2401 985 l
2401 985 l
2402 984 l
2403 984 l
2403 983 l
2404 983 l
2405 982 l
2405 982 l
2406 981 l
2406 981 l
2407 980 l
2408 980 l
2408 979 l
2409 979 l
2410 978 l
2410 978 l
2411 977 l
2411 977 l
2412 976 l
2413 976 l
2413 975 l
2414 975 l
2415 974 l
2415 974 l
2416 973 l
2417 973 l
2417 972 l
2418 972 l
2418 971 l
2419 971 l
2420 970 l
2420 970 l
2421 969 l
2422 969 l
2422 968 l
2423 968 l
2423 967 l
2424 967 l
2425 966 l
2425 965 l
2426 965 l
2427 964 l
2427 964 l
2428 963 l
2429 963 l
2429 962 l
2430 962 l
2430 961 l
2431 961 l
2432 960 l
2432 960 l
2433 959 l
2434 959 l
2434 958 l
2435 958 l
2435 957 l
2436 957 l
2437 956 l
2437 956 l
2438 955 l
2439 955 l
2439 954 l
2440 954 l
2441 953 l
2441 953 l
2442 952 l
2442 952 l
2443 951 l
2444 951 l
2444 950 l
2445 950 l
2446 949 l
2446 949 l
2447 948 l
2447 948 l
2448 947 l
2449 947 l
2449 946 l
2450 945 l
2451 945 l
2451 944 l
2452 944 l
2453 943 l
2453 943 l
2454 942 l
2454 942 l
2455 941 l
2456 941 l
2456 940 l
2457 940 l
2458 939 l
2458 939 l
2459 938 l
2459 938 l
2460 937 l
2461 937 l
2461 936 l
2462 936 l
2463 935 l
2463 935 l
2464 934 l
2465 934 l
2465 933 l
2466 933 l
2466 932 l
2467 931 l
2468 931 l
2468 930 l
2469 930 l
2470 929 l
2470 929 l
2471 928 l
2471 928 l
2472 927 l
2473 927 l
2473 926 l
2474 926 l
2475 925 l
2475 925 l
2476 924 l
2476 924 l
2477 923 l
2478 923 l
2478 922 l
2479 922 l
2480 921 l
2480 921 l
2481 920 l
2482 920 l
2482 919 l
2483 919 l
2483 918 l
2484 918 l
2485 917 l
2485 917 l
2486 916 l
2487 916 l
2487 915 l
2488 915 l
2488 914 l
2489 914 l
2490 913 l
2490 913 l
2491 912 l
2492 912 l
2492 911 l
2493 911 l
2494 910 l
2494 910 l
2495 909 l
2495 909 l
2496 908 l
2497 908 l
2497 907 l
2498 907 l
2499 906 l
2499 906 l
2500 905 l
2500 905 l
2501 904 l
2502 904 l
2502 903 l
2503 902 l
2504 902 l
2504 901 l
2505 901 l
2506 901 l
2506 900 l
2507 899 l
2507 899 l
2508 898 l
2509 898 l
2509 897 l
2510 897 l
2511 896 l
2511 896 l
2512 895 l
2512 895 l
2513 894 l
2514 894 l
2514 893 l
2515 893 l
2516 892 l
2516 892 l
2517 891 l
2518 891 l
2518 890 l
2519 890 l
2519 889 l
2520 889 l
2521 888 l
2521 888 l
2522 887 l
2523 887 l
2523 886 l
2524 886 l
2524 885 l
2525 885 l
2526 884 l
2526 884 l
2527 883 l
2528 883 l
2528 882 l
2529 882 l
2530 881 l
2530 881 l
2531 880 l
2531 879 l
2532 879 l
2533 878 l
2533 878 l
2534 877 l
2535 877 l
2535 876 l
2536 876 l
2536 875 l
2537 875 l
2538 874 l
2538 874 l
2539 873 l
2540 873 l
2540 872 l
2541 872 l
2542 871 l
2542 871 l
2543 870 l
2543 870 l
2544 869 l
2545 869 l
2545 868 l
2546 868 l
2547 867 l
2547 867 l
2548 866 l
2548 866 l
2549 865 l
2550 865 l
2550 864 l
2551 864 l
2552 863 l
2552 863 l
2553 862 l
2553 862 l
2554 861 l
2555 861 l
2555 860 l
2556 860 l
2557 859 l
2557 859 l
2558 858 l
2559 858 l
2559 857 l
2560 857 l
2560 856 l
2561 856 l
2562 855 l
2562 855 l
2563 854 l
2564 853 l
2564 853 l
2565 852 l
2565 852 l
2566 851 l
2567 851 l
2567 850 l
2568 850 l
2569 849 l
2569 849 l
2570 848 l
2571 848 l
2571 847 l
2572 847 l
2572 846 l
2573 846 l
2574 845 l
2574 845 l
2575 844 l
2576 844 l
2576 843 l
2577 843 l
2577 842 l
2578 842 l
2579 841 l
2579 841 l
2580 840 l
2581 840 l
2581 839 l
2582 838 l
2583 838 l
2583 837 l
2584 837 l
2584 836 l
2585 836 l
2586 835 l
2586 835 l
2587 834 l
2588 834 l
2588 833 l
2589 833 l
2589 832 l
2590 832 l
2591 831 l
2591 831 l
2592 830 l
2593 830 l
2593 829 l
2594 829 l
2595 828 l
2595 828 l
2596 827 l
2596 827 l
2597 826 l
2598 826 l
2598 825 l
2599 825 l
2600 824 l
2600 824 l
2601 823 l
2601 823 l
2602 822 l
2603 821 l
2603 821 l
2604 820 l
2605 820 l
2605 819 l
2606 819 l
2607 819 l
2607 818 l
2608 817 l
2608 817 l
2609 817 l
2610 816 l
2610 816 l
2611 815 l
stroke
%% r = 1
528 2025 m
540 2025 l
566 2023 l
587 2023 l
605 2022 l
622 2021 l
637 2020 l
650 2019 l
663 2018 l
674 2017 l
686 2015 l
695 2015 l
704 2014 l
713 2013 l
721 2012 l
729 2011 l
737 2010 l
744 2009 l
751 2008 l
757 2007 l
763 2006 l
770 2005 l
775 2004 l
781 2003 l
787 2002 l
792 2001 l
797 2000 l
802 1999 l
807 1998 l
811 1997 l
816 1996 l
820 1995 l
824 1994 l
829 1993 l
833 1992 l
837 1991 l
841 1990 l
845 1989 l
848 1988 l
852 1987 l
856 1986 l
860 1985 l
863 1984 l
867 1983 l
870 1982 l
873 1981 l
874 1980 l
876 1980 l
877 1979 l
880 1979 l
881 1978 l
881 1978 l
882 1978 l
883 1978 l
883 1978 l
884 1977 l
886 1977 l
886 1976 l
889 1976 l
889 1975 l
891 1975 l
892 1975 l
893 1974 l
895 1974 l
896 1973 l
898 1973 l
898 1972 l
899 1972 l
900 1972 l
900 1972 l
901 1972 l
901 1971 l
902 1971 l
903 1971 l
903 1971 l
904 1971 l
905 1970 l
905 1970 l
906 1970 l
907 1970 l
907 1969 l
908 1969 l
908 1969 l
909 1969 l
910 1968 l
910 1968 l
911 1968 l
912 1968 l
912 1968 l
913 1967 l
913 1967 l
914 1967 l
915 1967 l
915 1966 l
916 1966 l
917 1966 l
917 1966 l
918 1965 l
918 1965 l
919 1965 l
920 1965 l
920 1964 l
921 1964 l
922 1964 l
922 1964 l
923 1964 l
924 1963 l
924 1963 l
925 1963 l
925 1963 l
926 1962 l
927 1962 l
927 1962 l
928 1962 l
929 1961 l
929 1961 l
930 1961 l
930 1961 l
931 1960 l
932 1960 l
932 1960 l
933 1960 l
934 1959 l
934 1959 l
935 1959 l
936 1959 l
936 1958 l
937 1958 l
937 1958 l
938 1957 l
939 1957 l
939 1957 l
940 1957 l
941 1956 l
941 1956 l
942 1956 l
942 1956 l
943 1955 l
944 1955 l
944 1955 l
945 1955 l
946 1954 l
946 1954 l
947 1954 l
948 1953 l
948 1953 l
949 1953 l
949 1953 l
950 1952 l
951 1952 l
951 1952 l
952 1952 l
953 1951 l
953 1951 l
954 1951 l
954 1950 l
955 1950 l
956 1950 l
956 1950 l
957 1949 l
958 1949 l
958 1949 l
959 1949 l
960 1948 l
960 1948 l
961 1948 l
961 1947 l
962 1947 l
963 1947 l
963 1947 l
964 1946 l
965 1946 l
965 1946 l
966 1945 l
966 1945 l
967 1945 l
968 1944 l
968 1944 l
969 1944 l
970 1944 l
970 1943 l
971 1943 l
972 1943 l
972 1942 l
973 1942 l
973 1942 l
974 1941 l
975 1941 l
975 1941 l
976 1941 l
977 1940 l
977 1940 l
978 1940 l
978 1939 l
979 1939 l
980 1939 l
980 1938 l
981 1938 l
982 1938 l
982 1938 l
983 1937 l
983 1937 l
984 1937 l
985 1936 l
985 1936 l
986 1936 l
987 1935 l
987 1935 l
988 1935 l
989 1934 l
989 1934 l
990 1934 l
990 1933 l
991 1933 l
992 1933 l
992 1932 l
993 1932 l
994 1932 l
994 1932 l
995 1931 l
995 1931 l
996 1931 l
997 1930 l
997 1930 l
998 1930 l
999 1929 l
999 1929 l
1000 1929 l
1001 1928 l
1001 1928 l
1002 1928 l
1002 1927 l
1003 1927 l
1004 1927 l
1004 1926 l
1005 1926 l
1006 1926 l
1006 1925 l
1007 1925 l
1007 1925 l
1008 1924 l
1009 1924 l
1010 1923 l
1011 1923 l
1012 1922 l
1013 1922 l
1013 1921 l
1014 1921 l
1015 1920 l
1016 1920 l
1017 1919 l
1018 1919 l
1019 1918 l
1020 1918 l
1021 1917 l
1022 1917 l
1023 1916 l
1024 1916 l
1025 1915 l
1026 1914 l
1027 1914 l
1028 1913 l
1029 1913 l
1030 1912 l
1031 1912 l
1031 1911 l
1032 1911 l
1033 1910 l
stroke
1033 1910 m
1034 1910 l
1035 1909 l
1036 1909 l
1037 1908 l
1038 1908 l
1038 1907 l
1039 1907 l
1040 1906 l
1041 1906 l
1042 1905 l
1043 1905 l
1043 1904 l
1044 1904 l
1045 1903 l
1046 1903 l
1047 1902 l
1048 1902 l
1049 1901 l
1049 1901 l
1050 1900 l
1051 1900 l
1052 1899 l
1052 1899 l
1053 1898 l
1054 1898 l
1054 1898 l
1055 1897 l
1056 1897 l
1057 1896 l
1057 1896 l
1058 1895 l
1059 1895 l
1059 1895 l
1060 1894 l
1060 1894 l
1061 1893 l
1062 1893 l
1063 1892 l
1064 1892 l
1064 1891 l
1066 1891 l
1066 1890 l
1067 1890 l
1067 1889 l
1069 1889 l
1069 1888 l
1070 1888 l
1071 1887 l
1072 1887 l
1072 1886 l
1073 1886 l
1074 1885 l
1074 1885 l
1075 1885 l
1076 1884 l
1076 1884 l
1077 1883 l
1078 1883 l
1079 1882 l
1079 1882 l
1080 1881 l
1081 1881 l
1082 1880 l
1083 1880 l
1083 1879 l
1084 1879 l
1085 1878 l
1086 1878 l
1086 1877 l
1087 1877 l
1088 1876 l
1089 1876 l
1090 1875 l
1090 1875 l
1091 1874 l
1092 1874 l
1093 1873 l
1093 1873 l
1094 1872 l
1095 1872 l
1095 1871 l
1096 1871 l
1097 1870 l
1098 1870 l
1098 1869 l
1099 1869 l
1100 1868 l
1101 1868 l
1102 1867 l
1102 1867 l
1103 1866 l
1103 1866 l
1104 1865 l
1105 1865 l
1105 1865 l
1106 1864 l
1107 1864 l
1107 1863 l
1108 1863 l
1108 1862 l
1110 1862 l
1110 1861 l
1111 1861 l
1112 1860 l
1112 1860 l
1113 1859 l
1114 1859 l
1114 1859 l
1115 1858 l
1115 1858 l
1116 1857 l
1117 1857 l
1117 1856 l
1118 1856 l
1119 1856 l
1119 1855 l
1120 1855 l
1120 1854 l
1121 1854 l
1122 1853 l
1122 1853 l
1123 1853 l
1124 1852 l
1124 1852 l
1125 1851 l
1126 1851 l
1126 1850 l
1127 1850 l
1127 1849 l
1129 1849 l
1129 1848 l
1130 1848 l
1131 1847 l
1131 1847 l
1132 1846 l
1132 1846 l
1133 1845 l
1134 1845 l
1134 1845 l
1135 1844 l
1136 1844 l
1136 1843 l
1137 1843 l
1137 1842 l
1138 1842 l
1139 1841 l
1140 1841 l
1141 1840 l
1142 1839 l
1143 1839 l
1143 1838 l
1144 1838 l
1145 1837 l
1146 1837 l
1146 1836 l
1147 1836 l
1148 1835 l
1148 1835 l
1149 1834 l
1150 1834 l
1151 1833 l
1151 1833 l
1152 1832 l
1153 1832 l
1153 1831 l
1154 1831 l
1155 1830 l
1155 1830 l
1156 1829 l
1157 1829 l
1158 1828 l
1158 1828 l
1159 1827 l
1160 1826 l
1160 1826 l
1161 1825 l
1162 1825 l
1163 1824 l
1163 1824 l
1164 1823 l
1165 1823 l
1165 1822 l
1166 1822 l
1167 1821 l
1168 1821 l
1168 1820 l
1169 1820 l
1170 1819 l
1171 1818 l
1172 1818 l
1172 1817 l
1173 1817 l
1174 1816 l
1175 1816 l
1175 1815 l
1176 1815 l
1177 1814 l
1177 1814 l
1178 1813 l
1179 1813 l
1179 1813 l
1180 1812 l
1180 1812 l
1181 1811 l
1182 1811 l
1182 1810 l
1183 1810 l
1184 1809 l
1185 1809 l
1185 1808 l
1186 1808 l
1187 1807 l
1187 1807 l
1188 1806 l
1189 1806 l
1190 1805 l
1191 1805 l
1191 1804 l
1192 1804 l
1192 1803 l
1194 1803 l
1194 1802 l
1195 1802 l
1196 1801 l
1196 1801 l
1197 1800 l
1198 1799 l
1199 1799 l
1200 1798 l
1201 1798 l
1201 1797 l
1202 1797 l
1203 1796 l
1203 1796 l
1204 1796 l
1204 1795 l
1205 1795 l
1206 1794 l
1206 1794 l
1207 1794 l
1208 1793 l
1208 1793 l
1209 1792 l
1209 1792 l
1210 1791 l
1211 1791 l
1212 1790 l
1213 1790 l
1213 1789 l
1214 1789 l
1214 1788 l
1216 1788 l
1216 1787 l
1217 1787 l
1218 1786 l
1219 1786 l
1220 1785 l
1220 1785 l
1221 1784 l
1221 1784 l
1222 1784 l
1223 1783 l
1223 1783 l
1224 1782 l
1225 1782 l
1225 1782 l
1226 1781 l
1226 1781 l
1227 1780 l
1228 1780 l
1228 1780 l
1229 1779 l
1230 1779 l
1230 1778 l
1232 1778 l
1232 1777 l
1233 1777 l
1233 1776 l
1235 1776 l
1235 1775 l
1237 1775 l
1237 1774 l
1238 1774 l
1238 1773 l
1240 1773 l
1240 1772 l
1242 1772 l
1242 1771 l
1243 1771 l
1244 1770 l
1245 1770 l
1245 1769 l
1247 1769 l
1247 1768 l
1248 1768 l
1249 1768 l
1249 1767 l
1250 1767 l
1250 1767 l
1251 1766 l
1252 1766 l
1252 1765 l
1254 1765 l
1254 1764 l
1256 1764 l
1256 1763 l
1257 1763 l
1258 1762 l
1259 1762 l
1260 1761 l
1261 1761 l
1262 1760 l
1262 1760 l
1263 1760 l
1264 1759 l
1265 1759 l
1266 1758 l
1268 1758 l
1268 1757 l
1269 1757 l
1270 1756 l
1271 1756 l
1271 1756 l
1272 1755 l
1273 1755 l
1273 1755 l
1274 1754 l
1276 1754 l
1276 1753 l
1278 1753 l
1278 1752 l
1280 1752 l
1281 1751 l
1282 1751 l
1283 1750 l
1285 1750 l
1285 1749 l
1287 1749 l
1288 1748 l
1290 1748 l
1290 1747 l
1292 1747 l
1293 1746 l
1295 1746 l
1295 1745 l
1297 1745 l
1298 1744 l
1300 1744 l
1300 1743 l
1303 1743 l
1303 1742 l
1306 1742 l
1307 1741 l
1309 1741 l
1310 1740 l
1312 1740 l
1313 1739 l
1315 1739 l
1316 1738 l
1319 1738 l
1320 1737 l
1323 1737 l
1324 1736 l
1327 1736 l
1327 1735 l
1331 1735 l
1332 1734 l
1336 1734 l
1336 1733 l
1341 1733 l
1342 1732 l
1347 1732 l
1348 1731 l
1353 1731 l
1353 1731 l
1354 1730 l
1361 1730 l
1362 1729 l
1371 1728 l
1384 1728 l
1384 1727 l
1406 1727 l
1407 1726 l
1569 1726 l
stroke
1658 806 m
(0.01) show
1793 951 m
(0.1) show
1827 1270 m
(0.8) show
1488 1780 m
(1) show
2177 1490 m
(slope -1/2) show
[ 25 15 5 15 ] 0 setdash
1827 1728 m
2528 1132 l
stroke
/Helvetica findfont 30 scalefont setfont
160 75 moveto (FIG. 2  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 50 100 634 487

%!PostScript
%% Figure 3
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
144 -2362 translate
0 0 0 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2641 2029 l
2641 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
1056 420 m
1056 430 l
1584 420 m
1584 430 l
2113 420 m
2113 430 l
2641 420 m
2641 430 l
528 2029 m
528 2019 l
1056 2029 m
1056 2019 l
1584 2029 m
1584 2019 l
2113 2029 m
2113 2019 l
2641 2029 m
2641 2019 l
stroke
528 420 m
528 440 l
1584 420 m
1584 440 l
2641 420 m
2641 440 l
528 2029 m
528 2009 l
1584 2029 m
1584 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
/Helvetica findfont
72 scalefont
 setfont
1584 242 m
gsave
1584 242 translate
0 rotate
0 0  m
(T) CS
(T) show
grestore
528 420 m
538 420 l
528 956 m
538 956 l
528 1493 m
538 1493 l
528 2029 m
538 2029 l
2641 420 m
2631 420 l
2641 956 m
2631 956 l
2641 1493 m
2631 1493 l
2641 2029 m
2631 2029 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2029 m
548 2029 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 2029 m
gsave
490 2029 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
/Helvetica findfont
72 scalefont
 setfont
318 1224 m
gsave
318 1224 translate
90 rotate
0 0  m
(c) CS
/Symbol findfont
72 scalefont
 setfont
(c) show
grestore
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
%% curve data begin
%% L = 4
549 428 m
570 435 l
591 441 l
612 444 l
633 444 l
654 443 l
675 440 l
697 438 l
718 435 l
739 432 l
760 430 l
781 428 l
802 426 l
823 425 l
845 424 l
866 423 l
887 422 l
908 422 l
929 421 l
950 421 l
971 421 l
993 420 l
stroke
%% L = 8
549 428 m
570 439 l
591 453 l
612 469 l
633 486 l
654 503 l
675 519 l
697 531 l
718 540 l
739 545 l
760 547 l
781 545 l
802 540 l
823 534 l
845 526 l
866 518 l
887 509 l
908 501 l
929 493 l
950 485 l
971 478 l
993 471 l
1014 465 l
1035 459 l
1056 455 l
1077 450 l
1098 446 l
1119 443 l
1141 440 l
1162 438 l
1183 435 l
1204 433 l
1225 432 l
1246 430 l
1267 429 l
1289 428 l
1310 427 l
1331 426 l
1352 425 l
1373 424 l
1394 424 l
1415 423 l
1437 423 l
1458 423 l
1479 422 l
1500 422 l
1521 422 l
1542 422 l
1563 421 l
1584 421 l
stroke
%% L=16
549 428 m
570 440 l
591 455 l
612 475 l
633 498 l
654 526 l
675 557 l
697 591 l
718 626 l
739 664 l
760 702 l
781 740 l
802 777 l
823 812 l
845 847 l
866 879 l
887 910 l
908 940 l
929 967 l
950 992 l
971 1014 l
993 1036 l
1014 1055 l
1035 1072 l
1056 1088 l
1077 1102 l
1098 1115 l
1119 1126 l
1141 1137 l
1162 1146 l
1183 1155 l
1204 1161 l
1225 1167 l
1246 1172 l
1267 1176 l
1289 1179 l
1310 1182 l
1331 1185 l
1352 1186 l
1373 1186 l
1394 1186 l
1415 1186 l
1437 1185 l
1458 1184 l
1479 1182 l
1500 1180 l
1521 1179 l
1542 1176 l
1563 1173 l
1584 1170 l
1606 1167 l
1627 1163 l
1648 1160 l
1669 1156 l
1690 1152 l
1711 1148 l
1732 1143 l
1754 1138 l
1775 1133 l
1796 1129 l
1817 1125 l
1838 1121 l
1859 1117 l
1880 1113 l
1902 1108 l
1923 1103 l
1944 1099 l
1965 1093 l
1986 1089 l
2007 1083 l
2028 1078 l
2050 1074 l
2071 1068 l
2092 1062 l
2113 1057 l
2134 1052 l
2155 1047 l
2176 1041 l
2198 1036 l
2219 1031 l
2240 1025 l
2261 1021 l
2282 1016 l
2303 1011 l
2324 1006 l
2346 1001 l
2367 998 l
2388 992 l
2409 988 l
2430 982 l
2451 977 l
2472 972 l
2494 967 l
2515 963 l
2536 958 l
2557 954 l
2578 949 l
2599 944 l
2620 939 l
2641 935 l
stroke
%% L = 32
549 428 m
570 440 l
591 455 l
612 475 l
633 499 l
654 528 l
675 562 l
697 599 l
718 639 l
739 681 l
760 725 l
781 771 l
802 818 l
823 864 l
845 911 l
866 958 l
887 1005 l
908 1051 l
929 1098 l
950 1142 l
971 1187 l
993 1230 l
1014 1273 l
1035 1316 l
1056 1357 l
1077 1398 l
1098 1438 l
1119 1478 l
1141 1518 l
1162 1557 l
1183 1596 l
1204 1634 l
1225 1671 l
1246 1708 l
1267 1744 l
1289 1780 l
1310 1815 l
1331 1849 l
1352 1883 l
1373 1917 l
1394 1951 l
1415 1984 l
1437 2017 l
1445 2029 l
stroke
%% L= 64
538 424 m
549 428 l
559 434 l
570 440 l
580 447 l
591 455 l
601 465 l
612 476 l
623 487 l
633 500 l
644 514 l
654 529 l
665 546 l
675 563 l
686 582 l
697 601 l
707 621 l
718 642 l
728 663 l
739 685 l
749 707 l
760 731 l
771 754 l
781 778 l
792 802 l
802 826 l
813 850 l
823 874 l
834 899 l
845 925 l
855 949 l
866 974 l
876 999 l
887 1024 l
897 1049 l
908 1073 l
919 1097 l
929 1122 l
940 1147 l
950 1171 l
961 1194 l
971 1219 l
982 1243 l
993 1266 l
1003 1290 l
1014 1313 l
1024 1336 l
1035 1360 l
1045 1383 l
1056 1406 l
1067 1429 l
1077 1451 l
1088 1474 l
1098 1496 l
1109 1518 l
1119 1541 l
1130 1563 l
1141 1585 l
1151 1607 l
1162 1629 l
1172 1651 l
1183 1673 l
1193 1695 l
1204 1716 l
1215 1737 l
1225 1759 l
1236 1781 l
1246 1803 l
1257 1825 l
1267 1846 l
1278 1867 l
1289 1888 l
1299 1910 l
1310 1931 l
1320 1951 l
1331 1972 l
1341 1994 l
1352 2015 l
1359 2029 l
stroke
1200 1917 moveto
(64) show
1319 1693 moveto
(32) show
1376 1240 moveto
(16) show
867 557 moveto
(8) show
697 464 moveto
(4) show
/Helvetica findfont 30 scalefont setfont
160 75 moveto (FIG. 3  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 126 100 633 486

%!PostScript
%% Figure 4
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
144 -2362 translate
0 0 0 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2641 2029 l
2641 420 l
528 420 l
stroke
[] 0 setdash
3 setlinewidth
740 420 m
740 430 l
864 420 m
864 430 l
952 420 m
952 430 l
1020 420 m
1020 430 l
1076 420 m
1076 430 l
1123 420 m
1123 430 l
1164 420 m
1164 430 l
1200 420 m
1200 430 l
1444 420 m
1444 430 l
1568 420 m
1568 430 l
1656 420 m
1656 430 l
1725 420 m
1725 430 l
1781 420 m
1781 430 l
1828 420 m
1828 430 l
1869 420 m
1869 430 l
1905 420 m
1905 430 l
2149 420 m
2149 430 l
2273 420 m
2273 430 l
2361 420 m
2361 430 l
2429 420 m
2429 430 l
2485 420 m
2485 430 l
2532 420 m
2532 430 l
2573 420 m
2573 430 l
2609 420 m
2609 430 l
740 2029 m
740 2019 l
864 2029 m
864 2019 l
952 2029 m
952 2019 l
1020 2029 m
1020 2019 l
1076 2029 m
1076 2019 l
1123 2029 m
1123 2019 l
1164 2029 m
1164 2019 l
1200 2029 m
1200 2019 l
1444 2029 m
1444 2019 l
1568 2029 m
1568 2019 l
1656 2029 m
1656 2019 l
1725 2029 m
1725 2019 l
1781 2029 m
1781 2019 l
1828 2029 m
1828 2019 l
1869 2029 m
1869 2019 l
1905 2029 m
1905 2019 l
2149 2029 m
2149 2019 l
2273 2029 m
2273 2019 l
2361 2029 m
2361 2019 l
2429 2029 m
2429 2019 l
2485 2029 m
2485 2019 l
2532 2029 m
2532 2019 l
2573 2029 m
2573 2019 l
2609 2029 m
2609 2019 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
528 2029 m
528 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Helvetica findfont
60 scalefont
 setfont
stroke
3 setlinewidth
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(1000) CS
(1000) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(10000) CS
(10000) show
grestore
/Helvetica findfont
72 scalefont
 setfont
1584 242 m
gsave
1584 242 translate
0 rotate
0 0  m
(T) CS
(T) show
grestore
3 setlinewidth
528 630 m
538 630 l
528 753 m
538 753 l
528 841 m
538 841 l
528 909 m
538 909 l
528 964 m
538 964 l
528 1011 m
538 1011 l
528 1051 m
538 1051 l
528 1087 m
538 1087 l
528 1330 m
538 1330 l
528 1453 m
538 1453 l
528 1540 m
538 1540 l
528 1608 m
538 1608 l
528 1664 m
538 1664 l
528 1710 m
538 1710 l
528 1751 m
538 1751 l
528 1787 m
538 1787 l
528 2029 m
538 2029 l
2641 630 m
2631 630 l
2641 753 m
2631 753 l
2641 841 m
2631 841 l
2641 909 m
2631 909 l
2641 964 m
2631 964 l
2641 1011 m
2631 1011 l
2641 1051 m
2631 1051 l
2641 1087 m
2631 1087 l
2641 1330 m
2631 1330 l
2641 1453 m
2631 1453 l
2641 1540 m
2631 1540 l
2641 1608 m
2631 1608 l
2641 1664 m
2631 1664 l
2641 1710 m
2631 1710 l
2641 1751 m
2631 1751 l
2641 1787 m
2631 1787 l
2641 2029 m
2631 2029 l
stroke
528 420 m
548 420 l
528 1119 m
548 1119 l
528 1819 m
548 1819 l
2641 420 m
2621 420 l
2641 1119 m
2621 1119 l
2641 1819 m
2621 1819 l
/Helvetica findfont
60 scalefont
 setfont
stroke
3 setlinewidth
492 420 m
gsave
492 420 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
492 1119 m
gsave
492 1119 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
492 1819 m
gsave
492 1819 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
/Helvetica findfont
72 scalefont
 setfont
344 1224 m
gsave
344 1224 translate
90 rotate
0 0  m
(l) CS
(l) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
528 737 m
740 919 l
864 1017 l
952 1080 l
1020 1122 l
1076 1153 l
1123 1179 l
1164 1201 l
1200 1218 l
1232 1234 l
1261 1248 l
1288 1262 l
1312 1274 l
1335 1284 l
1356 1295 l
1376 1304 l
1395 1313 l
1412 1321 l
1429 1330 l
1444 1338 l
1459 1346 l
1473 1352 l
1487 1359 l
1500 1365 l
1513 1372 l
1525 1377 l
1536 1383 l
1547 1389 l
1558 1394 l
1568 1400 l
1578 1405 l
1588 1410 l
1598 1414 l
1607 1419 l
1616 1423 l
1624 1428 l
1633 1432 l
1641 1436 l
1649 1440 l
1656 1443 l
1664 1447 l
1671 1451 l
1679 1455 l
1686 1458 l
1692 1462 l
1699 1465 l
1706 1468 l
1712 1471 l
1719 1475 l
1725 1478 l
1731 1481 l
1737 1484 l
1743 1486 l
1748 1489 l
1754 1492 l
1759 1495 l
1765 1497 l
1770 1500 l
1775 1503 l
1781 1505 l
1786 1508 l
1791 1510 l
1795 1512 l
1800 1515 l
1805 1517 l
1810 1520 l
1814 1522 l
1819 1524 l
1823 1526 l
1828 1529 l
1832 1531 l
1836 1533 l
1841 1535 l
1845 1537 l
1849 1540 l
1853 1542 l
1857 1544 l
1861 1545 l
1865 1548 l
1869 1550 l
1872 1551 l
1876 1553 l
1880 1555 l
1883 1557 l
1887 1559 l
1891 1560 l
1894 1562 l
1898 1564 l
1901 1566 l
1905 1568 l
1908 1569 l
1911 1571 l
1915 1573 l
1918 1574 l
1921 1576 l
1924 1577 l
1928 1579 l
1931 1581 l
1934 1582 l
1937 1584 l
1940 1585 l
1943 1587 l
1946 1588 l
1949 1590 l
1952 1591 l
1955 1593 l
1958 1594 l
1960 1596 l
1963 1597 l
1966 1599 l
1969 1600 l
1972 1602 l
1974 1603 l
1977 1605 l
1980 1606 l
1982 1607 l
1985 1608 l
1987 1610 l
1990 1611 l
1993 1612 l
1995 1614 l
1998 1615 l
2000 1616 l
2003 1617 l
2005 1618 l
2008 1620 l
2010 1621 l
2012 1622 l
2015 1623 l
2017 1625 l
2019 1626 l
2022 1627 l
2024 1628 l
2026 1629 l
2029 1631 l
2031 1632 l
2033 1633 l
2035 1634 l
2038 1635 l
2040 1636 l
2042 1638 l
2044 1639 l
2046 1640 l
2048 1641 l
2051 1642 l
2053 1643 l
2055 1644 l
2057 1645 l
2059 1646 l
2061 1648 l
2063 1649 l
2065 1649 l
2067 1650 l
2069 1651 l
2071 1653 l
2073 1654 l
2075 1655 l
2077 1656 l
2079 1657 l
2081 1658 l
2083 1659 l
2084 1660 l
2086 1661 l
2088 1662 l
2090 1663 l
2092 1664 l
2094 1664 l
2096 1665 l
2097 1666 l
2099 1668 l
2101 1668 l
2103 1669 l
2105 1670 l
2106 1671 l
2108 1672 l
2110 1673 l
2112 1674 l
2113 1675 l
2115 1676 l
2117 1677 l
2118 1678 l
2120 1678 l
2122 1679 l
2123 1680 l
2125 1681 l
2127 1682 l
2128 1683 l
2130 1683 l
2132 1684 l
2133 1685 l
2135 1686 l
2136 1687 l
2138 1687 l
2140 1688 l
2141 1689 l
2143 1690 l
2144 1691 l
2146 1691 l
2147 1692 l
2149 1693 l
2150 1694 l
2152 1694 l
2154 1695 l
2155 1696 l
2157 1697 l
2158 1697 l
2159 1698 l
2161 1699 l
2162 1700 l
2164 1701 l
2165 1701 l
2167 1702 l
2168 1703 l
2170 1704 l
2171 1704 l
2173 1705 l
2174 1706 l
2175 1706 l
2177 1707 l
2178 1708 l
2180 1709 l
2181 1709 l
2182 1710 l
2184 1711 l
2185 1711 l
2186 1712 l
2188 1713 l
2189 1714 l
2190 1714 l
2192 1715 l
2193 1716 l
2194 1716 l
2196 1717 l
2197 1718 l
2198 1718 l
2200 1719 l
2201 1720 l
2202 1721 l
2203 1721 l
2205 1722 l
2206 1723 l
2207 1723 l
2209 1724 l
2210 1725 l
2211 1725 l
2212 1726 l
2214 1727 l
2215 1727 l
2216 1728 l
2217 1729 l
2218 1729 l
2220 1730 l
2221 1730 l
2222 1731 l
2223 1732 l
2225 1732 l
2226 1733 l
2227 1734 l
2228 1734 l
2229 1735 l
2230 1735 l
2232 1736 l
2233 1737 l
2234 1737 l
2235 1738 l
2236 1739 l
2237 1739 l
2239 1740 l
2240 1740 l
2241 1741 l
2242 1742 l
2243 1742 l
2244 1743 l
2245 1743 l
2246 1744 l
2248 1744 l
2249 1745 l
2250 1746 l
2251 1746 l
2252 1747 l
2253 1747 l
2254 1748 l
2255 1748 l
2256 1749 l
2257 1750 l
2258 1750 l
2259 1751 l
2261 1751 l
2262 1752 l
2263 1752 l
2264 1753 l
2265 1753 l
2266 1754 l
2267 1754 l
2268 1755 l
2269 1756 l
2270 1756 l
2271 1757 l
2272 1757 l
2273 1758 l
2274 1758 l
2275 1759 l
2276 1759 l
2277 1760 l
2278 1760 l
2279 1761 l
2280 1761 l
2281 1762 l
2282 1763 l
2283 1763 l
2284 1764 l
2285 1764 l
2286 1765 l
2287 1765 l
2288 1766 l
2289 1766 l
2290 1767 l
2291 1767 l
2292 1768 l
2293 1768 l
2294 1769 l
2295 1769 l
2296 1770 l
2297 1770 l
2298 1771 l
2298 1771 l
2299 1772 l
2300 1772 l
2301 1773 l
2302 1773 l
2303 1774 l
2304 1774 l
2305 1775 l
2306 1775 l
2307 1776 l
2308 1776 l
2309 1777 l
2310 1777 l
2310 1778 l
2311 1778 l
2312 1779 l
2313 1779 l
2314 1780 l
2315 1780 l
2316 1781 l
2317 1781 l
2318 1782 l
2318 1782 l
2319 1782 l
2320 1783 l
2321 1783 l
2322 1784 l
2323 1784 l
2324 1785 l
2325 1785 l
2325 1786 l
2326 1786 l
2327 1787 l
2328 1787 l
2329 1787 l
2330 1788 l
2331 1788 l
2331 1789 l
2332 1789 l
2333 1790 l
2334 1790 l
2335 1791 l
2336 1791 l
2336 1792 l
2337 1792 l
2338 1792 l
2339 1793 l
2340 1793 l
2341 1794 l
2341 1794 l
2342 1795 l
2343 1795 l
2344 1795 l
2345 1796 l
2345 1796 l
2346 1797 l
2347 1797 l
2348 1797 l
2349 1798 l
2349 1798 l
2350 1799 l
2351 1799 l
2352 1799 l
2353 1800 l
2353 1800 l
2354 1801 l
2355 1801 l
2356 1802 l
2356 1802 l
2357 1802 l
2358 1803 l
2359 1803 l
2360 1804 l
2360 1804 l
2361 1804 l
2362 1805 l
2363 1805 l
2363 1806 l
2364 1806 l
2365 1806 l
2366 1807 l
2366 1807 l
2367 1808 l
2368 1808 l
2369 1808 l
2369 1809 l
2370 1809 l
2371 1809 l
2372 1810 l
2372 1810 l
2373 1811 l
2374 1811 l
2375 1811 l
2375 1812 l
2376 1812 l
2377 1812 l
2377 1813 l
2378 1813 l
2379 1814 l
2380 1814 l
2380 1814 l
2381 1815 l
2382 1815 l
2383 1816 l
2383 1816 l
2384 1816 l
2385 1817 l
2385 1817 l
2386 1817 l
2387 1818 l
2387 1818 l
2388 1818 l
2389 1819 l
2390 1819 l
2390 1820 l
2391 1820 l
2392 1820 l
2392 1821 l
2393 1821 l
2394 1821 l
2394 1822 l
2395 1822 l
2396 1822 l
2396 1823 l
2397 1823 l
2398 1824 l
2398 1824 l
2399 1824 l
2400 1825 l
2401 1825 l
2401 1825 l
2402 1826 l
2403 1826 l
2403 1826 l
2404 1827 l
2405 1827 l
2405 1827 l
2406 1828 l
2407 1828 l
2407 1828 l
2408 1829 l
2408 1829 l
2409 1829 l
2410 1830 l
2410 1830 l
2411 1831 l
2412 1831 l
2412 1831 l
2413 1832 l
2414 1832 l
2414 1832 l
2415 1833 l
2416 1833 l
2416 1833 l
2417 1834 l
2418 1834 l
2418 1834 l
2419 1835 l
2419 1835 l
2420 1835 l
2421 1836 l
2421 1836 l
2422 1836 l
2423 1837 l
2423 1837 l
2424 1837 l
2424 1838 l
2425 1838 l
2426 1838 l
2426 1839 l
2427 1839 l
2428 1839 l
2428 1840 l
2429 1840 l
2429 1840 l
2430 1841 l
2431 1841 l
2431 1841 l
2432 1842 l
2432 1842 l
2433 1842 l
2434 1842 l
2434 1843 l
2435 1843 l
2435 1843 l
2436 1844 l
2437 1844 l
2437 1844 l
2438 1845 l
2438 1845 l
2439 1845 l
2440 1846 l
2440 1846 l
2441 1846 l
2441 1846 l
2442 1847 l
2443 1847 l
2443 1847 l
2444 1848 l
2444 1848 l
2445 1848 l
2445 1849 l
2446 1849 l
2447 1849 l
2447 1849 l
2448 1850 l
2448 1850 l
2449 1850 l
2450 1851 l
2450 1851 l
2451 1851 l
2451 1852 l
2452 1852 l
2452 1852 l
2453 1852 l
2453 1853 l
2454 1853 l
2455 1853 l
2455 1854 l
2456 1854 l
2456 1854 l
2457 1854 l
2457 1855 l
2458 1855 l
2459 1855 l
2459 1856 l
2460 1856 l
2460 1856 l
2461 1856 l
2461 1857 l
2462 1857 l
2462 1857 l
2463 1858 l
2464 1858 l
2464 1858 l
2465 1858 l
2465 1859 l
2466 1859 l
2466 1859 l
2467 1860 l
2467 1860 l
2468 1860 l
2468 1860 l
2469 1861 l
2469 1861 l
2470 1861 l
2471 1862 l
2471 1862 l
2472 1862 l
2472 1862 l
2473 1863 l
2473 1863 l
2474 1863 l
2474 1864 l
2475 1864 l
2475 1864 l
2476 1864 l
2476 1865 l
2477 1865 l
2477 1865 l
2478 1866 l
2478 1866 l
2479 1866 l
2480 1866 l
2480 1867 l
2481 1867 l
2481 1867 l
2482 1867 l
2482 1868 l
2483 1868 l
2483 1868 l
2484 1868 l
2484 1869 l
2485 1869 l
2485 1869 l
2486 1870 l
2486 1870 l
2487 1870 l
2487 1870 l
2488 1871 l
2488 1871 l
2489 1871 l
2489 1871 l
2490 1872 l
2490 1872 l
2491 1872 l
2491 1872 l
2492 1873 l
2492 1873 l
2493 1873 l
2493 1874 l
2494 1874 l
2494 1874 l
2495 1874 l
2495 1875 l
2496 1875 l
2496 1875 l
2497 1875 l
2497 1876 l
2498 1876 l
2498 1876 l
2499 1876 l
2499 1877 l
2500 1877 l
2500 1877 l
2501 1877 l
2501 1878 l
2502 1878 l
2502 1878 l
2503 1878 l
2503 1879 l
2503 1879 l
2504 1879 l
2504 1879 l
2505 1880 l
2505 1880 l
2506 1880 l
2506 1880 l
2507 1881 l
2507 1881 l
2508 1881 l
2508 1881 l
2509 1882 l
2509 1882 l
2510 1882 l
2510 1882 l
2511 1883 l
2511 1883 l
2512 1883 l
2512 1883 l
2512 1884 l
2513 1884 l
2513 1884 l
2514 1884 l
2514 1885 l
2515 1885 l
2515 1885 l
2516 1885 l
2516 1886 l
2517 1886 l
2517 1886 l
2518 1886 l
2518 1886 l
2518 1887 l
2519 1887 l
2519 1887 l
2520 1887 l
2520 1888 l
2521 1888 l
2521 1888 l
2522 1888 l
2522 1889 l
2523 1889 l
2523 1889 l
2523 1889 l
2524 1890 l
2524 1890 l
2525 1890 l
2525 1890 l
2526 1891 l
2526 1891 l
2527 1891 l
2527 1891 l
2527 1891 l
2528 1892 l
2528 1892 l
2529 1892 l
2529 1892 l
2530 1893 l
2530 1893 l
2531 1893 l
2531 1893 l
2531 1894 l
2532 1894 l
2532 1894 l
2533 1894 l
2533 1894 l
2534 1895 l
2534 1895 l
2535 1895 l
2535 1895 l
2535 1896 l
2536 1896 l
2536 1896 l
2537 1896 l
2537 1897 l
2538 1897 l
2538 1897 l
2538 1897 l
2539 1897 l
2539 1898 l
2540 1898 l
2540 1898 l
2541 1898 l
2541 1899 l
2541 1899 l
2542 1899 l
2542 1899 l
2543 1899 l
2543 1900 l
2544 1900 l
2544 1900 l
2544 1900 l
2545 1901 l
2545 1901 l
2546 1901 l
2546 1901 l
2546 1901 l
2547 1902 l
2547 1902 l
2548 1902 l
2548 1902 l
2549 1903 l
2549 1903 l
2549 1903 l
2550 1903 l
2550 1903 l
2551 1904 l
2551 1904 l
2551 1904 l
2552 1904 l
2552 1905 l
2553 1905 l
2553 1905 l
2553 1905 l
2554 1905 l
2554 1906 l
2555 1906 l
2555 1906 l
2555 1906 l
2556 1907 l
2556 1907 l
2557 1907 l
2557 1907 l
2558 1907 l
2558 1908 l
2558 1908 l
2559 1908 l
2559 1908 l
2560 1908 l
2560 1909 l
2560 1909 l
2561 1909 l
2561 1909 l
2562 1909 l
2562 1910 l
2562 1910 l
2563 1910 l
2563 1910 l
2563 1910 l
2564 1911 l
2564 1911 l
2565 1911 l
2565 1911 l
2565 1912 l
2566 1912 l
2566 1912 l
2567 1912 l
2567 1912 l
2567 1913 l
2568 1913 l
2568 1913 l
2569 1913 l
2569 1913 l
2569 1914 l
2570 1914 l
2570 1914 l
2571 1914 l
2571 1914 l
2571 1915 l
2572 1915 l
2572 1915 l
2572 1915 l
2573 1915 l
2573 1916 l
2574 1916 l
stroke
2574 1916 m
2574 1916 m
2574 1916 l
2574 1916 l
2575 1916 l
2575 1917 l
2575 1917 l
2576 1917 l
2576 1917 l
2577 1917 l
2577 1918 l
2577 1918 l
2578 1918 l
2578 1918 l
2579 1918 l
2579 1919 l
2579 1919 l
2580 1919 l
2580 1919 l
2580 1919 l
2581 1920 l
2581 1920 l
2582 1920 l
2582 1920 l
2582 1920 l
2583 1920 l
2583 1921 l
2583 1921 l
2584 1921 l
2584 1921 l
2584 1921 l
2585 1922 l
2585 1922 l
2586 1922 l
2586 1922 l
2586 1922 l
2587 1923 l
2587 1923 l
2587 1923 l
2588 1923 l
2588 1923 l
2589 1924 l
2589 1924 l
2589 1924 l
2590 1924 l
2590 1924 l
2590 1924 l
2591 1925 l
2591 1925 l
2591 1925 l
2592 1925 l
2592 1925 l
2592 1926 l
2593 1926 l
2593 1926 l
2594 1926 l
2594 1926 l
2594 1926 l
2595 1927 l
2595 1927 l
2595 1927 l
2596 1927 l
2596 1927 l
2596 1928 l
2597 1928 l
2597 1928 l
2597 1928 l
2598 1928 l
2598 1929 l
2599 1929 l
2599 1929 l
2599 1929 l
2600 1929 l
2600 1929 l
2600 1930 l
2601 1930 l
2601 1930 l
2601 1930 l
2602 1930 l
2602 1931 l
2602 1931 l
2603 1931 l
2603 1931 l
2603 1931 l
2604 1931 l
2604 1932 l
2604 1932 l
2605 1932 l
2605 1932 l
2605 1932 l
2606 1933 l
2606 1933 l
2607 1933 l
2607 1933 l
2607 1933 l
2608 1933 l
2608 1934 l
2608 1934 l
2609 1934 l
2609 1934 l
2609 1934 l
2610 1934 l
2610 1935 l
2610 1935 l
2611 1935 l
2611 1935 l
2611 1935 l
2612 1935 l
2612 1936 l
2612 1936 l
2613 1936 l
2613 1936 l
2613 1936 l
2614 1936 l
2614 1937 l
2614 1937 l
2615 1937 l
2615 1937 l
2615 1937 l
2616 1938 l
2616 1938 l
2616 1938 l
2617 1938 l
2617 1938 l
2617 1938 l
2618 1938 l
2618 1939 l
2618 1939 l
2619 1939 l
2619 1939 l
2619 1939 l
2620 1939 l
2620 1940 l
2620 1940 l
2621 1940 l
2621 1940 l
2621 1940 l
2622 1940 l
2622 1941 l
2622 1941 l
2623 1941 l
2623 1941 l
2623 1941 l
2624 1942 l
2624 1942 l
2624 1942 l
2625 1942 l
2625 1942 l
2625 1942 l
2625 1942 l
2626 1943 l
2626 1943 l
2626 1943 l
2627 1943 l
2627 1943 l
2627 1943 l
2628 1944 l
2628 1944 l
2628 1944 l
2629 1944 l
2629 1944 l
2629 1944 l
2630 1945 l
2630 1945 l
2630 1945 l
2631 1945 l
2631 1945 l
2631 1945 l
2632 1946 l
2632 1946 l
2632 1946 l
2632 1946 l
2633 1946 l
2633 1946 l
2633 1947 l
2634 1947 l
2634 1947 l
2634 1947 l
2635 1947 l
2635 1947 l
2635 1948 l
2636 1948 l
2636 1948 l
2636 1948 l
2637 1948 l
2637 1948 l
2637 1948 l
2637 1949 l
2638 1949 l
2638 1949 l
2638 1949 l
2639 1949 l
2639 1949 l
2639 1950 l
2640 1950 l
2640 1950 l
2640 1950 l
2641 1950 l
2641 1950 l
2641 1950 l
2641 1951 l
stroke
/Helvetica findfont 30 scalefont setfont
160 75 moveto (FIG. 4  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 126 100 633 486
